Deep Object Tracking on Dynamic Occupancy Grid Maps Using RNNs

The comprehensive representation and understanding of the driving environment is crucial to improve the safety and reliability of autonomous vehicles. In this paper, we present a new approach to establish an environment model containing a segmentation between static and dynamic background and parametric modeled objects with shape, position and orientation. Multiple laser scanners are fused into a dynamic occupancy grid map resulting in a 360{\deg} perception of the environment. A single-stage deep convolutional neural network is combined with a recurrent neural network, which takes a time series of the occupancy grid map as input and tracks cell states and its corresponding object hypotheses. The labels for training are created unsupervised with an automatic label generation algorithm. The proposed methods are evaluated in real-world experiments in complex inner city scenarios using the aforementioned 360{\deg} laser perception. The results show a better object detection accuracy in comparison with our old approach as well as an AUC score of 0.946 for the dynamic and static segmentation. Furthermore, we gain an improved detection for occluded objects and a more consistent size estimation due to the usage of time series as input and the memory about previous states introduced by the recurrent neural network.

==> img/precision_recall.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.9cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Recall},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Precision},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.919804442697238	0.044150754185218\\
0.917994268690903	0.0800615548357482\\
0.913824454206317	0.247003945229422\\
0.910631910019581	0.351819774628235\\
0.909806793930221	0.408501516884366\\
0.909271375930514	0.439823828338744\\
0.90890656639885	0.46561065772243\\
0.908398730717747	0.484943879594\\
0.907483131329971	0.50303620610798\\
0.907063242839582	0.519587396937833\\
0.90651666872724	0.533798931682915\\
0.905564713201815	0.548788639823138\\
0.905345143099505	0.562211050767905\\
0.90473375597669	0.575667485954239\\
0.903750027712587	0.588384298145459\\
0.903199225635116	0.600450343837062\\
0.902233176225136	0.612984021846735\\
0.901484200777568	0.625195218732102\\
0.900211173750217	0.637148816586816\\
0.898817897368372	0.650614745181513\\
0.896840827541667	0.665189656574176\\
0.894752861071168	0.681093759403892\\
0.892343161806366	0.70094025072866\\
0.888885081611245	0.720705192961522\\
0.883881973108223	0.742222889307491\\
0.874536605166617	0.764087035770361\\
0.857842578613826	0.783225762143269\\
0.830163874744241	0.805124567068848\\
0.77989202533836	0.824845303418198\\
0.698967844817058	0.839908098733575\\
0.597847428882789	0.858263289892344\\
0.489002193125405	0.873879423132679\\
0.371724990099273	0.889161822528301\\
0.254485958900046	0.892059029177805\\
0.144363563509356	0.893480258988006\\
0.0716142620542926	0.885495741819812\\
0.0375882656576614	0.931806170198216\\
0.01695589539523	0.966581473793461\\
0.00697905367343423	0.969181340747606\\
0.00240566471445398	0.956515151515152\\
0.000485846651986276	1.07\\
};
\addlegendentry{Precision new approach}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.904682051838976	0.0417987427633154\\
0.90203315491474	0.09176624373917\\
0.898697959574548	0.212292461530326\\
0.897325267741356	0.294221410905742\\
0.896454501251586	0.335080800510218\\
0.896107748070923	0.366160458296294\\
0.895589810791612	0.393038167837376\\
0.895077567909257	0.416663409149428\\
0.894459853323732	0.439445730809829\\
0.8940278287257	0.461293245341145\\
0.893240375792052	0.481039231437894\\
0.892436108619743	0.499568854707261\\
0.891898495417264	0.517711098443649\\
0.891081546959537	0.536092410416849\\
0.88981979526866	0.55493470541295\\
0.88860125943088	0.574688198500107\\
0.886827945711367	0.591811883026309\\
0.885895662820524	0.609161126274197\\
0.88485019713511	0.625696381765952\\
0.883375232853357	0.641618072115621\\
0.881864852926594	0.658862018204829\\
0.880077418652112	0.677949998997329\\
0.87760340646314	0.695856080152437\\
0.875283660666831	0.710482908217394\\
0.872111828643773	0.725554540010601\\
0.866954558479017	0.741247719381984\\
0.861522861916612	0.756191007310995\\
0.853245570960115	0.769467522365955\\
0.84232856168039	0.784136798717864\\
0.819561577634467	0.798684549674095\\
0.784921097470145	0.810662369381039\\
0.730400114089526	0.82282401349975\\
0.655937171841842	0.83316248183558\\
0.564957646141378	0.844339076945138\\
0.45717500099537	0.850749522760111\\
0.344413567397458	0.862762042642314\\
0.246658083253065	0.87079454465529\\
0.1635759156187	0.874637803724105\\
0.0987963430168891	0.884137983391859\\
0.0512354251927265	0.893696131354026\\
0.0222246183340071	0.904039756967375\\
0.00796793256337079	0.917681615525833\\
0.00241437855029426	0.936634615384615\\
0.000519728483230033	0.875416666666667\\
0.000145999610667705	nan\\
};
\addlegendentry{Precision old approach}

\end{axis}
\end{tikzpicture}%

==> img/roc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.9cm,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,  line width=1.5pt]
  table[row sep=crcr]{%
0.99904884792511	0.997610318188055\\
0.998325554149206	0.996695836170469\\
0.996533548643885	0.995225352374625\\
0.988264294984824	0.992320970438485\\
0.948427749010295	0.988605456178409\\
0.863641240867386	0.98330886850395\\
0.776872077363577	0.979518543297918\\
0.730210383241753	0.977073903877041\\
0.694879236444954	0.9748481351108\\
0.661375932745441	0.972477523749965\\
0.625936768985109	0.969680146843474\\
0.590308266901216	0.966351373453053\\
0.552218052810186	0.962488527644866\\
0.509864222030873	0.958460428388251\\
0.465877427897934	0.954304057885146\\
0.414142231098216	0.949939086725004\\
0.343068800942729	0.945171117460748\\
0.28038533947128	0.93980845111586\\
0.235179005639212	0.933453870987139\\
0.194222678702763	0.925481620360641\\
0.15537324232759	0.914763256258647\\
0.11887816050644	0.90039014766018\\
0.0854162765314727	0.881596853643755\\
0.0543043330630469	0.856835359449036\\
0.0268733738007811	0.825833504548068\\
0.00326743956971104	0.788979375153549\\
0.00141574794546391	0.747979845970009\\
0.00104208065125679	0.706802601340189\\
0.000796354936253811	0.665986426246931\\
0.000621796335041907	0.626220858880699\\
0.000490842973798467	0.587380083068169\\
0.000387163778636207	0.549766296497355\\
0.000307553998609304	0.512607028086675\\
0.000245126460537928	0.475720830045566\\
0.000196768442924376	0.439479729272141\\
0.000158229939055463	0.404047646320092\\
0.00012755758933296	0.369057124639924\\
0.000105585527711022	0.334576978561421\\
8.91771739552595e-05	0.301023378281724\\
7.59817518716737e-05	0.268645750509822\\
6.63038967531174e-05	0.237020571770269\\
5.83418334162289e-05	0.206657016857512\\
5.1965502941036e-05	0.178239672220036\\
4.65979077082237e-05	0.152191952313699\\
4.20005630388026e-05	0.128283573110023\\
3.79416864304609e-05	0.106699078017976\\
3.43903136671842e-05	0.087669718282137\\
3.13196739174641e-05	0.0711178447830317\\
2.85493843073564e-05	0.0567748020997211\\
2.60106402922632e-05	0.0446936999822954\\
2.36684666223825e-05	0.034762540054528\\
};
%\addlegendentry{data1}

\addplot [color=gray, dashed,  line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> img/seq_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\def\imagesize{4}

\def\offzero{0}
\def\offone{4.2}
\def\offtwo{8.4}
\def\offthree{12.6}



\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm,\offzero cm)},
scale only axis,
axis on top,
xmin=314.878892733564,
xmax=539.792387543253,
tick align=outside,
y dir=reverse,
ymin=192.041522491349,
ymax=416.955017301038,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_1-1.png};

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.710707724094391, forget plot]
table[row sep=crcr] {%
x	y\\
247.399291992188	312.327362060547\\
252.392517089844	312.540893554688\\
252.600708007812	307.672637939453\\
247.607482910156	307.459106445312\\
247.399291992188	312.327362060547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.405486345291138, forget plot]
table[row sep=crcr] {%
x	y\\
258.481872558594	289.927185058594\\
251.565414428711	288.141784667969\\
249.518112182617	296.072814941406\\
256.434600830078	297.858215332031\\
258.481872558594	289.927185058594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.678321778774261, forget plot]
table[row sep=crcr] {%
x	y\\
349.459777832031	323.222625732422\\
345.222106933594	326.544494628906\\
348.540222167969	330.777374267578\\
352.777893066406	327.455505371094\\
349.459777832031	323.222625732422\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.685440838336945, forget plot]
table[row sep=crcr] {%
x	y\\
346.811706542969	281.763519287109\\
355.184448242188	287.306060791016\\
361.188293457031	278.236480712891\\
352.815551757812	272.693939208984\\
346.811706542969	281.763519287109\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.767305672168732, forget plot]
table[row sep=crcr] {%
x	y\\
362.088043212891	308.8935546875\\
357.252655029297	304.979431152344\\
353.911956787109	309.1064453125\\
358.747344970703	313.020568847656\\
362.088043212891	308.8935546875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.694454669952393, forget plot]
table[row sep=crcr] {%
x	y\\
374.059173583984	531.16796875\\
374.350646972656	525.14208984375\\
367.940826416016	524.83203125\\
367.649353027344	530.85791015625\\
374.059173583984	531.16796875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.549853622913361, forget plot]
table[row sep=crcr] {%
x	y\\
372.151000976562	278.611114501953\\
378.244140625	280.517700195312\\
379.848999023438	275.388885498047\\
373.755859375	273.482299804688\\
372.151000976562	278.611114501953\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.751662969589233, forget plot]
table[row sep=crcr] {%
x	y\\
393.94482421875	372.84423828125\\
393.655181884766	366.883666992188\\
388.05517578125	367.15576171875\\
388.344818115234	373.116333007812\\
393.94482421875	372.84423828125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.528686761856079, forget plot]
table[row sep=crcr] {%
x	y\\
400.198181152344	321.132843017578\\
391.892913818359	321.003814697266\\
391.801818847656	326.867156982422\\
400.107086181641	326.996185302734\\
400.198181152344	321.132843017578\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.720170617103577, forget plot]
table[row sep=crcr] {%
x	y\\
416.272827148438	314.487884521484\\
414.710815429688	328.507537841797\\
423.727172851562	329.512115478516\\
425.289184570312	315.492462158203\\
416.272827148438	314.487884521484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.595015525817871, forget plot]
table[row sep=crcr] {%
x	y\\
413.501342773438	241.010070800781\\
415.269897460938	283.621978759766\\
430.498657226562	282.989929199219\\
428.730102539062	240.378021240234\\
413.501342773438	241.010070800781\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.73529052734375, forget plot]
table[row sep=crcr] {%
x	y\\
430.968963623047	473.625946044922\\
436.563049316406	467.160614013672\\
431.031036376953	462.374053955078\\
425.436950683594	468.839385986328\\
430.968963623047	473.625946044922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.705476045608521, forget plot]
table[row sep=crcr] {%
x	y\\
441.882049560547	634.548156738281\\
441.327514648438	627.065795898438\\
436.117950439453	627.451843261719\\
436.672485351562	634.934204101562\\
441.882049560547	634.548156738281\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.745922267436981, forget plot]
table[row sep=crcr] {%
x	y\\
446.233062744141	662.724609375\\
445.041564941406	656.297546386719\\
439.766937255859	657.275390625\\
440.958435058594	663.702453613281\\
446.233062744141	662.724609375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.736168026924133, forget plot]
table[row sep=crcr] {%
x	y\\
468.385620117188	279.63525390625\\
463.480529785156	254.086578369141\\
451.614379882812	256.36474609375\\
456.519470214844	281.913421630859\\
468.385620117188	279.63525390625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.747368991374969, forget plot]
table[row sep=crcr] {%
x	y\\
469.284637451172	343.854827880859\\
466.312896728516	318.771179199219\\
454.715362548828	320.145172119141\\
457.687103271484	345.228820800781\\
469.284637451172	343.854827880859\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.629395484924316, forget plot]
table[row sep=crcr] {%
x	y\\
462.482879638672	617.788208007812\\
465.080108642578	637.581298828125\\
475.517120361328	636.211791992188\\
472.919891357422	616.418701171875\\
462.482879638672	617.788208007812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.718619048595428, forget plot]
table[row sep=crcr] {%
x	y\\
478.87548828125	485.655853271484\\
474.63330078125	458.543426513672\\
463.12451171875	460.344146728516\\
467.36669921875	487.456573486328\\
478.87548828125	485.655853271484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.701154828071594, forget plot]
table[row sep=crcr] {%
x	y\\
496.192321777344	560.786560058594\\
491.166198730469	536.830383300781\\
479.807678222656	539.213439941406\\
484.833801269531	563.169616699219\\
496.192321777344	560.786560058594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.619196593761444, forget plot]
table[row sep=crcr] {%
x	y\\
496.659271240234	764.554931640625\\
500.733551025391	787.341613769531\\
511.340728759766	785.445068359375\\
507.266448974609	762.658386230469\\
496.659271240234	764.554931640625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.722207546234131, forget plot]
table[row sep=crcr] {%
x	y\\
514.336242675781	711.289733886719\\
513.70068359375	705.986694335938\\
507.663757324219	706.710266113281\\
508.29931640625	712.013305664062\\
514.336242675781	711.289733886719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.569650709629059, forget plot]
table[row sep=crcr] {%
x	y\\
527.855590820312	876.250183105469\\
529.264770507812	884.873962402344\\
536.144409179688	883.749816894531\\
534.735229492188	875.126037597656\\
527.855590820312	876.250183105469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.584467172622681, forget plot]
table[row sep=crcr] {%
x	y\\
553.373840332031	136.710815429688\\
556.729064941406	132.937149047852\\
552.626159667969	129.289184570312\\
549.270935058594	133.062850952148\\
553.373840332031	136.710815429688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.729684352874756, forget plot]
table[row sep=crcr] {%
x	y\\
701.791137695312	230.614242553711\\
701.4052734375	225.026916503906\\
696.208862304688	225.385757446289\\
696.5947265625	230.973083496094\\
701.791137695312	230.614242553711\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={( \offone cm, \offzero cm)},
scale only axis,
axis on top,
xmin=314.878892733564,
xmax=539.792387543253,
tick align=outside,
y dir=reverse,
ymin=192.041522491349,
ymax=416.955017301038,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_1-2.png};

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.688029766082764, forget plot]
table[row sep=crcr] {%
x	y\\
349.9638671875	323.248199462891\\
345.180786132812	326.352996826172\\
348.0361328125	330.751800537109\\
352.819213867188	327.647003173828\\
349.9638671875	323.248199462891\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.673754870891571, forget plot]
table[row sep=crcr] {%
x	y\\
348.434661865234	280.891235351562\\
355.146881103516	286.623931884766\\
361.565338134766	279.108764648438\\
354.853118896484	273.376068115234\\
348.434661865234	280.891235351562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.731040120124817, forget plot]
table[row sep=crcr] {%
x	y\\
358.657531738281	307.46484375\\
354.169830322266	304.39794921875\\
351.342468261719	308.53515625\\
355.830169677734	311.60205078125\\
358.657531738281	307.46484375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.690436005592346, forget plot]
table[row sep=crcr] {%
x	y\\
374.342651367188	528.331237792969\\
373.969482421875	523.208923339844\\
367.657348632812	523.668762207031\\
368.030517578125	528.791076660156\\
374.342651367188	528.331237792969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.432097882032394, forget plot]
table[row sep=crcr] {%
x	y\\
372.599670410156	278.283477783203\\
377.264404296875	280.407470703125\\
379.400329589844	275.716522216797\\
374.735595703125	273.592529296875\\
372.599670410156	278.283477783203\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.738589584827423, forget plot]
table[row sep=crcr] {%
x	y\\
393.92724609375	369.804168701172\\
393.405883789062	363.737518310547\\
388.07275390625	364.195831298828\\
388.594116210938	370.262481689453\\
393.92724609375	369.804168701172\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.595333576202393, forget plot]
table[row sep=crcr] {%
x	y\\
397.090301513672	322.735107421875\\
390.310607910156	323.431365966797\\
390.909698486328	329.264892578125\\
397.689392089844	328.568634033203\\
397.090301513672	322.735107421875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.75083714723587, forget plot]
table[row sep=crcr] {%
x	y\\
396.23779296875	348.620025634766\\
399.626281738281	344.89404296875\\
395.76220703125	341.379974365234\\
392.373718261719	345.10595703125\\
396.23779296875	348.620025634766\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.413261413574219, forget plot]
table[row sep=crcr] {%
x	y\\
419.723480224609	601.88525390625\\
422.937713623047	597.664001464844\\
418.276519775391	594.11474609375\\
415.062286376953	598.335998535156\\
419.723480224609	601.88525390625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.683764815330505, forget plot]
table[row sep=crcr] {%
x	y\\
417.569122314453	320.441253662109\\
417.170959472656	335.310791015625\\
426.430877685547	335.558746337891\\
426.829040527344	320.689208984375\\
417.569122314453	320.441253662109\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.443522393703461, forget plot]
table[row sep=crcr] {%
x	y\\
417.786437988281	107.958030700684\\
419.258758544922	132.69401550293\\
430.213562011719	132.041976928711\\
428.741241455078	107.30598449707\\
417.786437988281	107.958030700684\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.736788690090179, forget plot]
table[row sep=crcr] {%
x	y\\
432.836700439453	472.770904541016\\
440.050201416016	469.391784667969\\
437.163299560547	463.229095458984\\
429.949798583984	466.608215332031\\
432.836700439453	472.770904541016\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.74423348903656, forget plot]
table[row sep=crcr] {%
x	y\\
439.911468505859	630.164245605469\\
439.251220703125	623.336547851562\\
434.088531494141	623.835754394531\\
434.748779296875	630.663452148438\\
439.911468505859	630.164245605469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.670380234718323, forget plot]
table[row sep=crcr] {%
x	y\\
445.259124755859	659.535034179688\\
444.515045166016	651.902099609375\\
438.740875244141	652.464965820312\\
439.484954833984	660.097900390625\\
445.259124755859	659.535034179688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.724898338317871, forget plot]
table[row sep=crcr] {%
x	y\\
467.274963378906	265.257629394531\\
464.441040039062	239.455581665039\\
452.725036621094	240.742385864258\\
455.558959960938	266.54443359375\\
467.274963378906	265.257629394531\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.709946990013123, forget plot]
table[row sep=crcr] {%
x	y\\
469.101226806641	332.888336181641\\
466.967895507812	306.148773193359\\
454.898773193359	307.111663818359\\
457.032104492188	333.851226806641\\
469.101226806641	332.888336181641\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.719744145870209, forget plot]
table[row sep=crcr] {%
x	y\\
476.725128173828	473.410186767578\\
472.576232910156	444.942718505859\\
461.274871826172	446.589813232422\\
465.423767089844	475.057281494141\\
476.725128173828	473.410186767578\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.612206399440765, forget plot]
table[row sep=crcr] {%
x	y\\
467.9736328125	637.203125\\
471.293914794922	660.337280273438\\
482.0263671875	658.796875\\
478.706085205078	635.662719726562\\
467.9736328125	637.203125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.732564032077789, forget plot]
table[row sep=crcr] {%
x	y\\
493.042907714844	550.222534179688\\
488.430908203125	523.776489257812\\
476.957092285156	525.777465820312\\
481.569091796875	552.223510742188\\
493.042907714844	550.222534179688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.609336614608765, forget plot]
table[row sep=crcr] {%
x	y\\
499.680541992188	776.395202636719\\
501.079681396484	792.411926269531\\
510.319458007812	791.604797363281\\
508.920318603516	775.588073730469\\
499.680541992188	776.395202636719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.60579127073288, forget plot]
table[row sep=crcr] {%
x	y\\
515.521240234375	627.780883789062\\
509.699340820312	601.713134765625\\
498.478759765625	604.219116210938\\
504.300659179688	630.286865234375\\
515.521240234375	627.780883789062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.698319017887115, forget plot]
table[row sep=crcr] {%
x	y\\
514.402954101562	708.450927734375\\
514.067504882812	703.140319824219\\
507.597015380859	703.549072265625\\
507.932525634766	708.859680175781\\
514.402954101562	708.450927734375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.552131712436676, forget plot]
table[row sep=crcr] {%
x	y\\
532.115417480469	889.880126953125\\
532.281005859375	896.265197753906\\
537.884582519531	896.119873046875\\
537.718994140625	889.734802246094\\
532.115417480469	889.880126953125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.465558618307114, forget plot]
table[row sep=crcr] {%
x	y\\
540.152648925781	154.317947387695\\
539.02001953125	158.313781738281\\
543.847351074219	159.682052612305\\
544.97998046875	155.686218261719\\
540.152648925781	154.317947387695\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.609658062458038, forget plot]
table[row sep=crcr] {%
x	y\\
555.838012695312	133.773986816406\\
559.709838867188	130.711502075195\\
556.161987304688	126.226013183594\\
552.290161132812	129.288497924805\\
555.838012695312	133.773986816406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.790252864360809, forget plot]
table[row sep=crcr] {%
x	y\\
701.748657226562	226.481307983398\\
701.469909667969	221.241088867188\\
696.251342773438	221.518692016602\\
696.530090332031	226.758911132812\\
701.748657226562	226.481307983398\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm, \offzero cm)},
scale only axis,
axis on top,
xmin=314.878892733564,
xmax=539.792387543253,
tick align=outside,
y dir=reverse,
ymin=192.041522491349,
ymax=416.955017301038,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_1-3.png};

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.409954428672791, forget plot]
table[row sep=crcr] {%
x	y\\
245.746459960938	298.883666992188\\
254.4306640625	298.680297851562\\
254.253540039062	291.116333007812\\
245.5693359375	291.319702148438\\
245.746459960938	298.883666992188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.540510416030884, forget plot]
table[row sep=crcr] {%
x	y\\
252.915023803711	301.854858398438\\
247.704696655273	301.201690673828\\
247.084976196289	306.145141601562\\
252.295303344727	306.798309326172\\
252.915023803711	301.854858398438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.697369158267975, forget plot]
table[row sep=crcr] {%
x	y\\
251.931854248047	308.464538574219\\
254.938720703125	311.102508544922\\
258.068145751953	307.535461425781\\
255.061279296875	304.897491455078\\
251.931854248047	308.464538574219\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.616915583610535, forget plot]
table[row sep=crcr] {%
x	y\\
348.85498046875	324.295166015625\\
345.307281494141	328.332458496094\\
349.14501953125	331.704833984375\\
352.692718505859	327.667541503906\\
348.85498046875	324.295166015625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.64847856760025, forget plot]
table[row sep=crcr] {%
x	y\\
354.485473632812	304.830444335938\\
350.124633789062	302.429290771484\\
347.514526367188	307.169555664062\\
351.875366210938	309.570709228516\\
354.485473632812	304.830444335938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.598147749900818, forget plot]
table[row sep=crcr] {%
x	y\\
349.768524169922	281.593841552734\\
353.919586181641	286.153015136719\\
360.231475830078	280.406158447266\\
356.080413818359	275.846984863281\\
349.768524169922	281.593841552734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.521826684474945, forget plot]
table[row sep=crcr] {%
x	y\\
374.959350585938	523.800476074219\\
373.968536376953	519.149658203125\\
369.040649414062	520.199523925781\\
370.031463623047	524.850341796875\\
374.959350585938	523.800476074219\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.628797113895416, forget plot]
table[row sep=crcr] {%
x	y\\
387.004638671875	328.789703369141\\
392.894348144531	328.894378662109\\
392.995361328125	323.210296630859\\
387.105651855469	323.105621337891\\
387.004638671875	328.789703369141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.70986020565033, forget plot]
table[row sep=crcr] {%
x	y\\
393.155212402344	364.736572265625\\
392.170440673828	358.431610107422\\
386.844787597656	359.263427734375\\
387.829559326172	365.568389892578\\
393.155212402344	364.736572265625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.7429438829422, forget plot]
table[row sep=crcr] {%
x	y\\
396.94921875	346.948181152344\\
400.940124511719	342.743133544922\\
397.05078125	339.051818847656\\
393.059875488281	343.256866455078\\
396.94921875	346.948181152344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.607851088047028, forget plot]
table[row sep=crcr] {%
x	y\\
415.322387695312	252.709838867188\\
409.504364013672	301.230987548828\\
426.677612304688	303.290161132812\\
432.495635986328	254.769012451172\\
415.322387695312	252.709838867188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.743418455123901, forget plot]
table[row sep=crcr] {%
x	y\\
438.875366210938	625.084167480469\\
438.234161376953	618.423889160156\\
433.124633789062	618.915832519531\\
433.765838623047	625.576110839844\\
438.875366210938	625.084167480469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.744419038295746, forget plot]
table[row sep=crcr] {%
x	y\\
438.206024169922	473.410949707031\\
445.847717285156	470.939666748047\\
443.793975830078	464.589050292969\\
436.152282714844	467.060333251953\\
438.206024169922	473.410949707031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.530328750610352, forget plot]
table[row sep=crcr] {%
x	y\\
444.523468017578	655.663146972656\\
443.462585449219	647.553771972656\\
437.476531982422	648.336853027344\\
438.537414550781	656.446228027344\\
444.523468017578	655.663146972656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.716392815113068, forget plot]
table[row sep=crcr] {%
x	y\\
466.317169189453	248.199783325195\\
463.67822265625	222.565338134766\\
451.682830810547	223.800216674805\\
454.32177734375	249.434661865234\\
466.317169189453	248.199783325195\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.745035290718079, forget plot]
table[row sep=crcr] {%
x	y\\
467.658508300781	316.421203613281\\
465.963500976562	290.809631347656\\
454.341491699219	291.578796386719\\
456.036499023438	317.190368652344\\
467.658508300781	316.421203613281\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.672951936721802, forget plot]
table[row sep=crcr] {%
x	y\\
475.114624023438	459.078643798828\\
470.8427734375	431.095947265625\\
458.885375976562	432.921356201172\\
463.1572265625	460.904052734375\\
475.114624023438	459.078643798828\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.660060822963715, forget plot]
table[row sep=crcr] {%
x	y\\
470.642761230469	655.56884765625\\
474.391448974609	680.1064453125\\
485.357238769531	678.43115234375\\
481.608551025391	653.8935546875\\
470.642761230469	655.56884765625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.683429718017578, forget plot]
table[row sep=crcr] {%
x	y\\
491.782287597656	537.444519042969\\
485.870422363281	510.041534423828\\
474.217712402344	512.555480957031\\
480.129577636719	539.95849609375\\
491.782287597656	537.444519042969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.614460408687592, forget plot]
table[row sep=crcr] {%
x	y\\
509.684143066406	608.524353027344\\
505.751251220703	581.793151855469\\
494.315856933594	583.475646972656\\
498.248748779297	610.206848144531\\
509.684143066406	608.524353027344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.678502023220062, forget plot]
table[row sep=crcr] {%
x	y\\
512.433166503906	704.777221679688\\
511.736938476562	700.269775390625\\
505.566833496094	701.222778320312\\
506.263061523438	705.730224609375\\
512.433166503906	704.777221679688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.586191236972809, forget plot]
table[row sep=crcr] {%
x	y\\
503.879455566406	799.802490234375\\
507.608825683594	821.966247558594\\
518.120544433594	820.197509765625\\
514.391174316406	798.033752441406\\
503.879455566406	799.802490234375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.409941256046295, forget plot]
table[row sep=crcr] {%
x	y\\
559.304504394531	131.160858154297\\
563.108276367188	126.273834228516\\
558.695495605469	122.839149475098\\
554.891723632812	127.726165771484\\
559.304504394531	131.160858154297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.692495822906494, forget plot]
table[row sep=crcr] {%
x	y\\
700.755981445312	222.68684387207\\
701.0537109375	217.657043457031\\
695.244018554688	217.31315612793\\
694.9462890625	222.342956542969\\
700.755981445312	222.68684387207\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm,\offzero cm)},
scale only axis,
axis on top,
xmin=314.878892733564,
xmax=539.792387543253,
tick align=outside,
y dir=reverse,
ymin=192.041522491349,
ymax=416.955017301038,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_1-4.png};

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.541862547397614, forget plot]
table[row sep=crcr] {%
x	y\\
251.645385742188	300.737396240234\\
246.684967041016	302.462982177734\\
248.354614257812	307.262603759766\\
253.315032958984	305.537017822266\\
251.645385742188	300.737396240234\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.724968314170837, forget plot]
table[row sep=crcr] {%
x	y\\
254.277114868164	310.902984619141\\
258.734497070312	311.833190917969\\
259.722869873047	307.097015380859\\
255.265487670898	306.166809082031\\
254.277114868164	310.902984619141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.745317041873932, forget plot]
table[row sep=crcr] {%
x	y\\
350.810943603516	303.128173828125\\
346.287078857422	302.089477539062\\
345.189056396484	306.871826171875\\
349.712921142578	307.910522460938\\
350.810943603516	303.128173828125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.6022669672966, forget plot]
table[row sep=crcr] {%
x	y\\
349.279663085938	324.420776367188\\
345.415802001953	327.793304443359\\
348.720336914062	331.579223632812\\
352.584197998047	328.206695556641\\
349.279663085938	324.420776367188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.522375345230103, forget plot]
table[row sep=crcr] {%
x	y\\
357.000457763672	280.949066162109\\
361.631927490234	284.061737060547\\
364.999542236328	279.050933837891\\
360.368072509766	275.938262939453\\
357.000457763672	280.949066162109\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.680732250213623, forget plot]
table[row sep=crcr] {%
x	y\\
374.444763183594	521.999389648438\\
376.1171875	517.830871582031\\
371.555236816406	516.000610351562\\
369.8828125	520.169128417969\\
374.444763183594	521.999389648438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.560995399951935, forget plot]
table[row sep=crcr] {%
x	y\\
393.156860351562	323.707092285156\\
386.186706542969	322.176086425781\\
384.843139648438	328.292907714844\\
391.813293457031	329.823913574219\\
393.156860351562	323.707092285156\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.727617621421814, forget plot]
table[row sep=crcr] {%
x	y\\
393.017364501953	361.653839111328\\
392.115295410156	355.583465576172\\
386.982635498047	356.346160888672\\
387.884704589844	362.416534423828\\
393.017364501953	361.653839111328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.787524700164795, forget plot]
table[row sep=crcr] {%
x	y\\
398.592071533203	346.4296875\\
402.334899902344	340.9130859375\\
397.407928466797	337.5703125\\
393.665100097656	343.0869140625\\
398.592071533203	346.4296875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.577238023281097, forget plot]
table[row sep=crcr] {%
x	y\\
416.651702880859	334.2744140625\\
417.310668945312	354.059875488281\\
427.348297119141	353.7255859375\\
426.689331054688	333.940124511719\\
416.651702880859	334.2744140625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.671360313892365, forget plot]
table[row sep=crcr] {%
x	y\\
438.161407470703	621.377075195312\\
437.371185302734	614.028015136719\\
431.838592529297	614.622924804688\\
432.628814697266	621.971984863281\\
438.161407470703	621.377075195312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.571008265018463, forget plot]
table[row sep=crcr] {%
x	y\\
444.247375488281	651.259643554688\\
443.832885742188	642.454162597656\\
437.752624511719	642.740356445312\\
438.167114257812	651.545837402344\\
444.247375488281	651.259643554688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.722481966018677, forget plot]
table[row sep=crcr] {%
x	y\\
441.378143310547	473.489898681641\\
448.866027832031	470.831695556641\\
446.621856689453	464.510101318359\\
439.133972167969	467.168304443359\\
441.378143310547	473.489898681641\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.6721071600914, forget plot]
table[row sep=crcr] {%
x	y\\
463.992797851562	233.850067138672\\
463.612518310547	207.979339599609\\
452.007202148438	208.149932861328\\
452.387481689453	234.020660400391\\
463.992797851562	233.850067138672\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.738215327262878, forget plot]
table[row sep=crcr] {%
x	y\\
467.583190917969	302.146453857422\\
466.169158935547	277.187744140625\\
454.416809082031	277.853546142578\\
455.830841064453	302.812255859375\\
467.583190917969	302.146453857422\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.694674015045166, forget plot]
table[row sep=crcr] {%
x	y\\
474.543914794922	448.579986572266\\
471.023864746094	421.894134521484\\
459.456085205078	423.420013427734\\
462.976135253906	450.105865478516\\
474.543914794922	448.579986572266\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.656661808490753, forget plot]
table[row sep=crcr] {%
x	y\\
486.554443359375	520.713073730469\\
483.313201904297	493.854736328125\\
471.445556640625	495.286895751953\\
474.686798095703	522.145263671875\\
486.554443359375	520.713073730469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.627020299434662, forget plot]
table[row sep=crcr] {%
x	y\\
475.162445068359	673.225830078125\\
478.025390625	696.125915527344\\
488.837554931641	694.774169921875\\
485.974609375	671.874084472656\\
475.162445068359	673.225830078125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.677755415439606, forget plot]
table[row sep=crcr] {%
x	y\\
507.280181884766	595.391540527344\\
502.240844726562	568.453247070312\\
490.719818115234	570.608459472656\\
495.759155273438	597.546752929688\\
507.280181884766	595.391540527344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.688665211200714, forget plot]
table[row sep=crcr] {%
x	y\\
512.318908691406	702.1533203125\\
511.944244384766	697.357421875\\
505.681121826172	697.8466796875\\
506.055755615234	702.642578125\\
512.318908691406	702.1533203125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.568795680999756, forget plot]
table[row sep=crcr] {%
x	y\\
507.280395507812	814.893859863281\\
512.224609375	837.41064453125\\
522.719604492188	835.106140136719\\
517.775390625	812.58935546875\\
507.280395507812	814.893859863281\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm, \offone cm)},
scale only axis,
axis on top,
xmin=314.878892733564,
xmax=539.792387543253,
tick align=outside,
y dir=reverse,
ymin=192.041522491349,
ymax=416.955017301038,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_1-5.png};

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.629536688327789, forget plot]
table[row sep=crcr] {%
x	y\\
245.734191894531	311.924194335938\\
250.882568359375	313.289978027344\\
252.265808105469	308.075805664062\\
247.117431640625	306.710021972656\\
245.734191894531	311.924194335938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.498319298028946, forget plot]
table[row sep=crcr] {%
x	y\\
342.793273925781	324.554565429688\\
349.992584228516	323.641448974609\\
349.206726074219	317.445434570312\\
342.007415771484	318.358551025391\\
342.793273925781	324.554565429688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.49470579624176, forget plot]
table[row sep=crcr] {%
x	y\\
347.996490478516	323.235778808594\\
346.216186523438	328.966278076172\\
352.003509521484	330.764221191406\\
353.783813476562	325.033721923828\\
347.996490478516	323.235778808594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.495484113693237, forget plot]
table[row sep=crcr] {%
x	y\\
351.204742431641	265.440246582031\\
353.362609863281	278.455261230469\\
364.795257568359	276.559753417969\\
362.637390136719	263.544738769531\\
351.204742431641	265.440246582031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.562440097332001, forget plot]
table[row sep=crcr] {%
x	y\\
351.129364013672	275.48876953125\\
354.353271484375	287.365997314453\\
364.870635986328	284.51123046875\\
361.646728515625	272.634002685547\\
351.129364013672	275.48876953125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.70139878988266, forget plot]
table[row sep=crcr] {%
x	y\\
361.451873779297	307.644287109375\\
356.371917724609	305.667938232422\\
354.548126220703	310.355712890625\\
359.628082275391	312.332061767578\\
361.451873779297	307.644287109375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.595478057861328, forget plot]
table[row sep=crcr] {%
x	y\\
358.527618408203	273.010711669922\\
361.055908203125	283.098663330078\\
369.472381591797	280.989288330078\\
366.944091796875	270.901336669922\\
358.527618408203	273.010711669922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.606590569019318, forget plot]
table[row sep=crcr] {%
x	y\\
373.601379394531	531.173950195312\\
372.380157470703	525.531433105469\\
366.398620605469	526.826049804688\\
367.619842529297	532.468566894531\\
373.601379394531	531.173950195312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.652172207832336, forget plot]
table[row sep=crcr] {%
x	y\\
394.552307128906	372.372222900391\\
393.561645507812	366.581787109375\\
387.447692871094	367.627777099609\\
388.438354492188	373.418212890625\\
394.552307128906	372.372222900391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.621231436729431, forget plot]
table[row sep=crcr] {%
x	y\\
397.648193359375	349.409362792969\\
399.304107666016	344.149810791016\\
394.351806640625	342.590637207031\\
392.695892333984	347.850189208984\\
397.648193359375	349.409362792969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.606089890003204, forget plot]
table[row sep=crcr] {%
x	y\\
399.328125	321.555328369141\\
393.219970703125	323.268707275391\\
394.671875	328.444671630859\\
400.780029296875	326.731292724609\\
399.328125	321.555328369141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.636247456073761, forget plot]
table[row sep=crcr] {%
x	y\\
413.820068359375	302.434967041016\\
414.628356933594	327.931243896484\\
426.179931640625	327.565032958984\\
425.371643066406	302.068756103516\\
413.820068359375	302.434967041016\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.622683584690094, forget plot]
table[row sep=crcr] {%
x	y\\
415.4013671875	247.964736938477\\
416.580871582031	286.525207519531\\
432.5986328125	286.035278320312\\
431.419128417969	247.47477722168\\
415.4013671875	247.964736938477\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.406556606292725, forget plot]
table[row sep=crcr] {%
x	y\\
429.754608154297	634.924560546875\\
431.191375732422	628.67138671875\\
424.245391845703	627.075439453125\\
422.808624267578	633.32861328125\\
429.754608154297	634.924560546875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.713889062404633, forget plot]
table[row sep=crcr] {%
x	y\\
431.888702392578	474.1181640625\\
438.118286132812	467.896148681641\\
432.111297607422	461.8818359375\\
425.881713867188	468.103851318359\\
431.888671875	474.1181640625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.669425249099731, forget plot]
table[row sep=crcr] {%
x	y\\
442.317230224609	633.456481933594\\
441.613891601562	627.805358886719\\
435.682769775391	628.543518066406\\
436.386108398438	634.194641113281\\
442.317230224609	633.456481933594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.7062828540802, forget plot]
table[row sep=crcr] {%
x	y\\
445.560974121094	662.484985351562\\
444.527526855469	656.469055175781\\
438.439025878906	657.515014648438\\
439.472473144531	663.530944824219\\
445.560974121094	662.484985351562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.652258932590485, forget plot]
table[row sep=crcr] {%
x	y\\
466.776092529297	277.546508789062\\
464.811889648438	253.506683349609\\
453.223907470703	254.453491210938\\
455.188110351562	278.493316650391\\
466.776092529297	277.546508789062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.656217098236084, forget plot]
table[row sep=crcr] {%
x	y\\
468.962799072266	343.173034667969\\
466.346466064453	319.573211669922\\
455.037200927734	320.826965332031\\
457.653533935547	344.426788330078\\
468.962799072266	343.173034667969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.581816673278809, forget plot]
table[row sep=crcr] {%
x	y\\
463.124694824219	620.445922851562\\
466.620727539062	637.639221191406\\
476.875305175781	635.554077148438\\
473.379272460938	618.360778808594\\
463.124694824219	620.445922851562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.693314969539642, forget plot]
table[row sep=crcr] {%
x	y\\
480.237243652344	488.33447265625\\
475.986206054688	459.841796875\\
463.762756347656	461.66552734375\\
468.013793945312	490.158203125\\
480.237243652344	488.33447265625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.653564393520355, forget plot]
table[row sep=crcr] {%
x	y\\
496.981292724609	564.498657226562\\
493.199401855469	537.777404785156\\
481.018707275391	539.501342773438\\
484.800598144531	566.222595214844\\
496.981292724609	564.498657226562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.571580529212952, forget plot]
table[row sep=crcr] {%
x	y\\
496.590118408203	766.185913085938\\
500.616912841797	787.82275390625\\
511.409881591797	785.814086914062\\
507.383087158203	764.17724609375\\
496.590118408203	766.185913085938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.562126338481903, forget plot]
table[row sep=crcr] {%
x	y\\
514.60595703125	639.685119628906\\
512.743591308594	615.442993164062\\
501.394073486328	616.314880371094\\
503.256408691406	640.557006835938\\
514.60595703125	639.685119628906\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.619666874408722, forget plot]
table[row sep=crcr] {%
x	y\\
514.693786621094	709.678039550781\\
513.131774902344	704.548095703125\\
507.306182861328	706.321960449219\\
508.868194580078	711.451904296875\\
514.693786621094	709.678039550781\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.47926589846611, forget plot]
table[row sep=crcr] {%
x	y\\
529.868408203125	877.107482910156\\
530.115417480469	883.138977050781\\
536.131591796875	882.892517089844\\
535.884582519531	876.861022949219\\
529.868408203125	877.107482910156\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.534463882446289, forget plot]
table[row sep=crcr] {%
x	y\\
552.0712890625	137.715866088867\\
556.759460449219	134.732452392578\\
553.9287109375	130.284133911133\\
549.240539550781	133.267547607422\\
552.0712890625	137.715866088867\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.666791796684265, forget plot]
table[row sep=crcr] {%
x	y\\
702.370544433594	229.801559448242\\
701.057556152344	224.779373168945\\
695.629455566406	226.198440551758\\
696.942443847656	231.220626831055\\
702.370544433594	229.801559448242\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offone cm,\offone cm)},
scale only axis,
axis on top,
xmin=314.878892733564,
xmax=539.792387543253,
tick align=outside,
y dir=reverse,
ymin=192.041522491349,
ymax=416.955017301038,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_1-6.png};

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.488534867763519, forget plot]
table[row sep=crcr] {%
x	y\\
348.415191650391	317.842956542969\\
341.468780517578	320.393035888672\\
343.584808349609	326.157043457031\\
350.531219482422	323.606964111328\\
348.415191650391	317.842956542969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.446310997009277, forget plot]
table[row sep=crcr] {%
x	y\\
347.504760742188	323.911682128906\\
345.033843994141	329.794372558594\\
350.495239257812	332.088317871094\\
352.966156005859	326.205627441406\\
347.504760742188	323.911682128906\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.710650622844696, forget plot]
table[row sep=crcr] {%
x	y\\
358.808074951172	306.957733154297\\
353.460754394531	304.3642578125\\
351.191925048828	309.042266845703\\
356.539245605469	311.6357421875\\
358.808074951172	306.957733154297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.501242518424988, forget plot]
table[row sep=crcr] {%
x	y\\
351.306549072266	265.5\\
353.337921142578	278.301879882812\\
364.693450927734	276.5\\
362.662078857422	263.698120117188\\
351.306549072266	265.5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.568392634391785, forget plot]
table[row sep=crcr] {%
x	y\\
351.475006103516	275.456268310547\\
354.180725097656	286.973815917969\\
364.524993896484	284.543731689453\\
361.819274902344	273.026184082031\\
351.475006103516	275.456268310547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.574268579483032, forget plot]
table[row sep=crcr] {%
x	y\\
358.898590087891	272.702758789062\\
360.546112060547	282.706237792969\\
369.101409912109	281.297241210938\\
367.453887939453	271.293762207031\\
358.898590087891	272.702758789062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.552162051200867, forget plot]
table[row sep=crcr] {%
x	y\\
374.914947509766	527.311889648438\\
373.587432861328	521.261413574219\\
367.085052490234	522.688110351562\\
368.412567138672	528.738586425781\\
374.914947509766	527.311889648438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.709888577461243, forget plot]
table[row sep=crcr] {%
x	y\\
393.509216308594	369.396575927734\\
392.717193603516	363.732727050781\\
386.490783691406	364.603424072266\\
387.282806396484	370.267272949219\\
393.509216308594	369.396575927734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.621431469917297, forget plot]
table[row sep=crcr] {%
x	y\\
391.328643798828	329.058227539062\\
397.437652587891	328.161376953125\\
396.671356201172	322.941772460938\\
390.562347412109	323.838623046875\\
391.328643798828	329.058227539062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.707093060016632, forget plot]
table[row sep=crcr] {%
x	y\\
398.077178955078	348.650146484375\\
400.496551513672	343.497344970703\\
395.922821044922	341.349853515625\\
393.503448486328	346.502655029297\\
398.077178955078	348.650146484375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.59313428401947, forget plot]
table[row sep=crcr] {%
x	y\\
424.944885253906	332.784332275391\\
424.692352294922	307.101226806641\\
413.055114746094	307.215667724609\\
413.307647705078	332.898773193359\\
424.944885253906	332.784332275391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.631055653095245, forget plot]
table[row sep=crcr] {%
x	y\\
412.577423095703	250.392074584961\\
415.914001464844	292.979675292969\\
433.422576904297	291.607940673828\\
430.085998535156	249.02033996582\\
412.577423095703	250.392074584961\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.436229228973389, forget plot]
table[row sep=crcr] {%
x	y\\
429.113311767578	633.353515625\\
431.545989990234	627.340759277344\\
424.886688232422	624.646484375\\
422.454010009766	630.659240722656\\
429.113311767578	633.353515625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.735194265842438, forget plot]
table[row sep=crcr] {%
x	y\\
435.572845458984	476.241363525391\\
442.243804931641	469.610290527344\\
436.427154541016	463.758636474609\\
429.756195068359	470.389709472656\\
435.572845458984	476.241363525391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.586328446865082, forget plot]
table[row sep=crcr] {%
x	y\\
441.662536621094	630.635131835938\\
440.954010009766	624.589416503906\\
434.337463378906	625.364868164062\\
435.045989990234	631.410583496094\\
441.662536621094	630.635131835938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.477918535470963, forget plot]
table[row sep=crcr] {%
x	y\\
442.713226318359	651.713928222656\\
442.872344970703	646.455078125\\
437.286773681641	646.286071777344\\
437.127655029297	651.544921875\\
442.713226318359	651.713928222656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.692129611968994, forget plot]
table[row sep=crcr] {%
x	y\\
445.339111328125	659.441528320312\\
444.567016601562	653.756408691406\\
438.660888671875	654.558471679688\\
439.432983398438	660.243591308594\\
445.339111328125	659.441528320312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.642522096633911, forget plot]
table[row sep=crcr] {%
x	y\\
466.611114501953	265.751556396484\\
464.714935302734	241.36767578125\\
453.388885498047	242.248443603516\\
455.285064697266	266.63232421875\\
466.611114501953	265.751556396484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.654522716999054, forget plot]
table[row sep=crcr] {%
x	y\\
466.928344726562	331.101501464844\\
464.379089355469	307.668395996094\\
453.071655273438	308.898498535156\\
455.620910644531	332.331604003906\\
466.928344726562	331.101501464844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.667977273464203, forget plot]
table[row sep=crcr] {%
x	y\\
477.147735595703	475.943450927734\\
473.027923583984	448.245544433594\\
460.852264404297	450.056549072266\\
464.972076416016	477.754455566406\\
477.147735595703	475.943450927734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.583932399749756, forget plot]
table[row sep=crcr] {%
x	y\\
466.483093261719	640.098693847656\\
470.549774169922	661.943054199219\\
481.516906738281	659.901306152344\\
477.450225830078	638.056945800781\\
466.483093261719	640.098693847656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.663251101970673, forget plot]
table[row sep=crcr] {%
x	y\\
493.846710205078	553.449951171875\\
489.843841552734	526.794494628906\\
478.153289794922	528.550048828125\\
482.156158447266	555.205505371094\\
493.846710205078	553.449951171875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.609999418258667, forget plot]
table[row sep=crcr] {%
x	y\\
513.097839355469	626.771362304688\\
510.448547363281	601.994018554688\\
498.902160644531	603.228637695312\\
501.551452636719	628.005981445312\\
513.097839355469	626.771362304688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.615161657333374, forget plot]
table[row sep=crcr] {%
x	y\\
500.721252441406	777.531494140625\\
503.724792480469	792.398681640625\\
513.278747558594	790.468505859375\\
510.275207519531	775.601318359375\\
500.721252441406	777.531494140625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.603225290775299, forget plot]
table[row sep=crcr] {%
x	y\\
513.6416015625	707.801818847656\\
512.280334472656	702.637268066406\\
506.358428955078	704.198181152344\\
507.719665527344	709.362731933594\\
513.6416015625	707.801818847656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.566957414150238, forget plot]
table[row sep=crcr] {%
x	y\\
532.089294433594	889.160583496094\\
532.1552734375	894.905456542969\\
537.910705566406	894.839416503906\\
537.8447265625	889.094543457031\\
532.089294433594	889.160583496094\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.652324914932251, forget plot]
table[row sep=crcr] {%
x	y\\
702.300048828125	226.889663696289\\
701.377502441406	222.032028198242\\
695.699951171875	223.110336303711\\
696.622497558594	227.967971801758\\
702.300048828125	226.889663696289\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm, \offone cm)},
scale only axis,
axis on top,
xmin=314.878892733564,
xmax=539.792387543253,
tick align=outside,
y dir=reverse,
ymin=192.041522491349,
ymax=416.955017301038,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_1-7.png};

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.452627032995224, forget plot]
table[row sep=crcr] {%
x	y\\
251.206100463867	300.208465576172\\
246.200820922852	302.818176269531\\
248.793899536133	307.791534423828\\
253.799179077148	305.181823730469\\
251.206100463867	300.208465576172\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.585074365139008, forget plot]
table[row sep=crcr] {%
x	y\\
251.471481323242	310.575256347656\\
256.713226318359	312.463623046875\\
258.528533935547	307.424743652344\\
253.286773681641	305.536376953125\\
251.471481323242	310.575256347656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.521977424621582, forget plot]
table[row sep=crcr] {%
x	y\\
347.153045654297	318.177459716797\\
342.037322998047	321.511749267578\\
344.846954345703	325.822540283203\\
349.962677001953	322.488250732422\\
347.153045654297	318.177459716797\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.45236873626709, forget plot]
table[row sep=crcr] {%
x	y\\
347.786437988281	323.346069335938\\
343.48193359375	329.136627197266\\
348.213562011719	332.653930664062\\
352.51806640625	326.863372802734\\
347.786437988281	323.346069335938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.535254597663879, forget plot]
table[row sep=crcr] {%
x	y\\
354.786315917969	304.968536376953\\
349.840393066406	302.2509765625\\
347.213684082031	307.031463623047\\
352.159606933594	309.7490234375\\
354.786315917969	304.968536376953\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.471521466970444, forget plot]
table[row sep=crcr] {%
x	y\\
350.576904296875	266.392974853516\\
352.114105224609	278.987335205078\\
363.423095703125	277.607025146484\\
361.885894775391	265.012664794922\\
350.576904296875	266.392974853516\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.57195520401001, forget plot]
table[row sep=crcr] {%
x	y\\
351.896728515625	275.502990722656\\
354.036529541016	286.462493896484\\
364.103271484375	284.497009277344\\
361.963470458984	273.537506103516\\
351.896728515625	275.502990722656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.538400053977966, forget plot]
table[row sep=crcr] {%
x	y\\
375.500915527344	524.298278808594\\
374.441650390625	518.597534179688\\
368.499084472656	519.701721191406\\
369.558349609375	525.402465820312\\
375.500915527344	524.298278808594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.696302592754364, forget plot]
table[row sep=crcr] {%
x	y\\
393.344451904297	364.253356933594\\
392.689605712891	358.995208740234\\
386.655548095703	359.746643066406\\
387.310394287109	365.004791259766\\
393.344451904297	364.253356933594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.662847876548767, forget plot]
table[row sep=crcr] {%
x	y\\
393.655151367188	324.171173095703\\
387.804779052734	324.799377441406\\
388.344848632812	329.828826904297\\
394.195220947266	329.200622558594\\
393.655151367188	324.171173095703\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.715331554412842, forget plot]
table[row sep=crcr] {%
x	y\\
398.478698730469	346.380676269531\\
400.302398681641	341.353851318359\\
395.521301269531	339.619323730469\\
393.697601318359	344.646148681641\\
398.478698730469	346.380676269531\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.658618211746216, forget plot]
table[row sep=crcr] {%
x	y\\
408.076904296875	254.512130737305\\
411.357452392578	294.835601806641\\
427.923095703125	293.487884521484\\
424.642547607422	253.164413452148\\
408.076904296875	254.512130737305\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.624672889709473, forget plot]
table[row sep=crcr] {%
x	y\\
412.599609375	314.395294189453\\
413.888977050781	340.180328369141\\
425.400390625	339.604705810547\\
424.111022949219	313.819671630859\\
412.599609375	314.395294189453\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.537788450717926, forget plot]
table[row sep=crcr] {%
x	y\\
420.067413330078	130.985427856445\\
419.957000732422	136.903076171875\\
425.932586669922	137.014572143555\\
426.042999267578	131.096923828125\\
420.067413330078	130.985427856445\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.433269262313843, forget plot]
table[row sep=crcr] {%
x	y\\
428.591430664062	630.221252441406\\
432.296112060547	623.678833007812\\
425.408569335938	619.778747558594\\
421.703887939453	626.321166992188\\
428.591430664062	630.221252441406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.636068284511566, forget plot]
table[row sep=crcr] {%
x	y\\
439.519714355469	624.636657714844\\
438.600616455078	618.453552246094\\
432.480285644531	619.363342285156\\
433.399383544922	625.546447753906\\
439.519714355469	624.636657714844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.646795034408569, forget plot]
table[row sep=crcr] {%
x	y\\
438.291168212891	475.399230957031\\
445.555053710938	471.101440429688\\
441.708831787109	464.600769042969\\
434.444946289062	468.898559570312\\
438.291168212891	475.399230957031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.635179042816162, forget plot]
table[row sep=crcr] {%
x	y\\
444.325286865234	654.476013183594\\
443.6826171875	648.838989257812\\
437.674713134766	649.523986816406\\
438.3173828125	655.161010742188\\
444.325286865234	654.476013183594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.630991756916046, forget plot]
table[row sep=crcr] {%
x	y\\
465.789794921875	247.068435668945\\
463.744110107422	223.912612915039\\
452.210205078125	224.931564331055\\
454.255889892578	248.087387084961\\
465.789794921875	247.068435668945\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.667234778404236, forget plot]
table[row sep=crcr] {%
x	y\\
467.80322265625	315.190551757812\\
466.035003662109	289.979156494141\\
454.19677734375	290.809448242188\\
455.964996337891	316.020843505859\\
467.80322265625	315.190551757812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.663565218448639, forget plot]
table[row sep=crcr] {%
x	y\\
474.845489501953	458.380950927734\\
471.408447265625	430.128326416016\\
459.154510498047	431.619049072266\\
462.591552734375	459.871673583984\\
474.845489501953	458.380950927734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.597873449325562, forget plot]
table[row sep=crcr] {%
x	y\\
471.620880126953	657.746887207031\\
475.073822021484	680.006774902344\\
486.379119873047	678.253112792969\\
482.926177978516	655.993225097656\\
471.620880126953	657.746887207031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.663076817989349, forget plot]
table[row sep=crcr] {%
x	y\\
488.697235107422	535.766723632812\\
485.390991210938	508.753723144531\\
473.302764892578	510.233245849609\\
476.609008789062	537.246276855469\\
488.697235107422	535.766723632812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.636127531528473, forget plot]
table[row sep=crcr] {%
x	y\\
507.879150390625	608.000061035156\\
505.992553710938	583.100463867188\\
494.120849609375	583.999938964844\\
496.007446289062	608.899536132812\\
507.879150390625	608.000061035156\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.560597896575928, forget plot]
table[row sep=crcr] {%
x	y\\
513.6591796875	703.946166992188\\
512.557434082031	698.738586425781\\
506.340850830078	700.053833007812\\
507.442565917969	705.261413574219\\
513.6591796875	703.946166992188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.555102705955505, forget plot]
table[row sep=crcr] {%
x	y\\
502.772338867188	799.749389648438\\
506.591674804688	820.233703613281\\
517.227661132812	818.250610351562\\
513.408325195312	797.766296386719\\
502.772338867188	799.749389648438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.585984826087952, forget plot]
table[row sep=crcr] {%
x	y\\
701.322998046875	222.273651123047\\
700.66064453125	216.977981567383\\
694.677001953125	217.726348876953\\
695.33935546875	223.022018432617\\
701.322998046875	222.273651123047\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm, \offone cm)},
scale only axis,
axis on top,
xmin=314.878892733564,
xmax=539.792387543253,
tick align=outside,
y dir=reverse,
ymin=192.041522491349,
ymax=416.955017301038,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_1-8.png};

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.62784469127655, forget plot]
table[row sep=crcr] {%
x	y\\
253.532897949219	310.593658447266\\
258.690643310547	312.420867919922\\
260.467102050781	307.406341552734\\
255.309371948242	305.579132080078\\
253.532897949219	310.593658447266\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.542503476142883, forget plot]
table[row sep=crcr] {%
x	y\\
347.575500488281	318.461151123047\\
342.278228759766	320.92578125\\
344.424499511719	325.538848876953\\
349.721771240234	323.07421875\\
347.575500488281	318.461151123047\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.492394685745239, forget plot]
table[row sep=crcr] {%
x	y\\
347.464996337891	323.848602294922\\
343.914581298828	328.910858154297\\
348.535003662109	332.151397705078\\
352.085418701172	327.089141845703\\
347.464996337891	323.848602294922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.691499471664429, forget plot]
table[row sep=crcr] {%
x	y\\
351.992034912109	304.284790039062\\
347.019317626953	303.176696777344\\
346.007965087891	307.715209960938\\
350.980682373047	308.823303222656\\
351.992034912109	304.284790039062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.47112450003624, forget plot]
table[row sep=crcr] {%
x	y\\
351.292846679688	265.491180419922\\
353.307708740234	278.301727294922\\
364.707153320312	276.508819580078\\
362.692291259766	263.698272705078\\
351.292846679688	265.491180419922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.566467344760895, forget plot]
table[row sep=crcr] {%
x	y\\
352.002166748047	275.495727539062\\
354.023132324219	286.359802246094\\
363.997833251953	284.504272460938\\
361.976867675781	273.640197753906\\
352.002166748047	275.495727539062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.635620951652527, forget plot]
table[row sep=crcr] {%
x	y\\
374.188995361328	522.7373046875\\
376.694061279297	517.682861328125\\
371.811004638672	515.2626953125\\
369.305938720703	520.317138671875\\
374.188995361328	522.7373046875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.583109378814697, forget plot]
table[row sep=crcr] {%
x	y\\
390.969390869141	322.968017578125\\
384.578582763672	323.489196777344\\
385.030609130859	329.031982421875\\
391.421417236328	328.510803222656\\
390.969390869141	322.968017578125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.697490930557251, forget plot]
table[row sep=crcr] {%
x	y\\
393.334503173828	361.312744140625\\
392.716735839844	355.985534667969\\
386.665496826172	356.687255859375\\
387.283264160156	362.014465332031\\
393.334503173828	361.312744140625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.635742902755737, forget plot]
table[row sep=crcr] {%
x	y\\
397.223388671875	345.884582519531\\
400.780517578125	341.079467773438\\
396.776611328125	338.115417480469\\
393.219482421875	342.920532226562\\
397.223388671875	345.884582519531\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.604180753231049, forget plot]
table[row sep=crcr] {%
x	y\\
409.980438232422	262.932647705078\\
413.556457519531	302.553253173828\\
430.019561767578	301.067352294922\\
426.443542480469	261.446746826172\\
409.980438232422	262.932647705078\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=green, fill=green, fill opacity=0.55695515871048, forget plot]
table[row sep=crcr] {%
x	y\\
414.610931396484	329.213287353516\\
416.226379394531	351.592498779297\\
427.389068603516	350.786712646484\\
425.773620605469	328.407501220703\\
414.610931396484	329.213287353516\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.491990149021149, forget plot]
table[row sep=crcr] {%
x	y\\
419.953765869141	131.536499023438\\
419.635498046875	138.155242919922\\
426.046234130859	138.463500976562\\
426.364501953125	131.844757080078\\
419.953765869141	131.536499023438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.421979635953903, forget plot]
table[row sep=crcr] {%
x	y\\
430.286773681641	634.558044433594\\
436.520843505859	627.245971679688\\
429.713226318359	621.441955566406\\
423.479156494141	628.754028320312\\
430.286773681641	634.558044433594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.611697375774384, forget plot]
table[row sep=crcr] {%
x	y\\
439.612030029297	620.609924316406\\
438.741363525391	614.486694335938\\
432.387969970703	615.390075683594\\
433.258636474609	621.513305664062\\
439.612030029297	620.609924316406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.55870121717453, forget plot]
table[row sep=crcr] {%
x	y\\
438.578094482422	473.947723388672\\
445.043640136719	470.031219482422\\
441.421905517578	464.052276611328\\
434.956359863281	467.968780517578\\
438.578094482422	473.947723388672\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.654508233070374, forget plot]
table[row sep=crcr] {%
x	y\\
443.374176025391	650.391235351562\\
442.632904052734	644.810852050781\\
436.625823974609	645.608764648438\\
437.367095947266	651.189147949219\\
443.374176025391	650.391235351562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.607884466648102, forget plot]
table[row sep=crcr] {%
x	y\\
443.256591796875	475.700347900391\\
451.072174072266	472.972900390625\\
448.743408203125	466.299652099609\\
440.927825927734	469.027099609375\\
443.256591796875	475.700347900391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.645836889743805, forget plot]
table[row sep=crcr] {%
x	y\\
464.460601806641	234.320434570312\\
462.909637451172	210.925765991211\\
451.539398193359	211.679565429688\\
453.090362548828	235.074234008789\\
464.460601806641	234.320434570312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.666643977165222, forget plot]
table[row sep=crcr] {%
x	y\\
467.622283935547	303.701019287109\\
466.409698486328	277.737060546875\\
454.377716064453	278.298980712891\\
455.590301513672	304.262939453125\\
467.622283935547	303.701019287109\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.67573755979538, forget plot]
table[row sep=crcr] {%
x	y\\
475.819580078125	449.419921875\\
472.282592773438	421.070190429688\\
460.180419921875	422.580078125\\
463.717407226562	450.929809570312\\
475.819580078125	449.419921875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.667420387268066, forget plot]
table[row sep=crcr] {%
x	y\\
486.715789794922	521.05908203125\\
483.409301757812	495.379669189453\\
471.284210205078	496.940887451172\\
474.590698242188	522.620300292969\\
486.715789794922	521.05908203125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.601774990558624, forget plot]
table[row sep=crcr] {%
x	y\\
474.273376464844	673.951538085938\\
478.533996582031	696.192626953125\\
489.726623535156	694.048461914062\\
485.466003417969	671.807373046875\\
474.273376464844	673.951538085938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.6313756108284, forget plot]
table[row sep=crcr] {%
x	y\\
505.180938720703	593.710815429688\\
502.378509521484	568.979370117188\\
490.819061279297	570.289184570312\\
493.621490478516	595.020629882812\\
505.180938720703	593.710815429688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.610709369182587, forget plot]
table[row sep=crcr] {%
x	y\\
512.419372558594	702.022644042969\\
511.504119873047	696.915771484375\\
505.580627441406	697.977355957031\\
506.495880126953	703.084228515625\\
512.419372558594	702.022644042969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.599181115627289, forget plot]
table[row sep=crcr] {%
x	y\\
507.276397705078	813.408630371094\\
511.451690673828	836.619079589844\\
522.7236328125	834.591369628906\\
518.54833984375	811.380920410156\\
507.276397705078	813.408630371094\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.533362030982971, forget plot]
table[row sep=crcr] {%
x	y\\
687.696655273438	184.940567016602\\
689.621643066406	189.183471679688\\
694.303344726562	187.059432983398\\
692.378356933594	182.816528320312\\
687.696655273438	184.940567016602\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.405557662248611, forget plot]
table[row sep=crcr] {%
x	y\\
694.141418457031	240.572189331055\\
693.671203613281	234.942321777344\\
687.858581542969	235.427810668945\\
688.328796386719	241.057678222656\\
694.141418457031	240.572189331055\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/seq_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\def\imagesize{4}

\def\offzero{0}
\def\offone{4.2}
\def\offtwo{8.4}
\def\offthree{12.6}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm, \offzero cm)},
scale only axis,
axis on top,
xmin=416.955017301038,
xmax=600.346020761246,
tick align=outside,
y dir=reverse,
ymin=711.072664359861,
ymax=894.463667820069,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_2-1.png};

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.642216145992279, forget plot]
table[row sep=crcr] {%
x	y\\
319.475921630859	299.688446044922\\
323.366058349609	300.712158203125\\
324.524078369141	296.311553955078\\
320.633941650391	295.287841796875\\
319.475921630859	299.688446044922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.711095094680786, forget plot]
table[row sep=crcr] {%
x	y\\
332.169372558594	337.445892333984\\
337.972381591797	339.588043212891\\
339.830627441406	334.554107666016\\
334.027618408203	332.411956787109\\
332.169372558594	337.445892333984\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.845684230327606, forget plot]
table[row sep=crcr] {%
x	y\\
350.444641113281	305.727264404297\\
355.915496826172	305.338317871094\\
355.555358886719	300.272735595703\\
350.084503173828	300.661682128906\\
350.444641113281	305.727264404297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.754026353359222, forget plot]
table[row sep=crcr] {%
x	y\\
374.6875	502.938293457031\\
370.221649169922	503.878112792969\\
371.3125	509.061706542969\\
375.778350830078	508.121887207031\\
374.6875	502.938293457031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.656749904155731, forget plot]
table[row sep=crcr] {%
x	y\\
373.625549316406	93.9599838256836\\
374.103546142578	98.675651550293\\
380.374450683594	98.0400161743164\\
379.896453857422	93.324348449707\\
373.625549316406	93.9599838256836\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.76541942358017, forget plot]
table[row sep=crcr] {%
x	y\\
385.200836181641	230.00358581543\\
382.911865234375	233.283920288086\\
386.799163818359	235.99641418457\\
389.088134765625	232.716079711914\\
385.200836181641	230.00358581543\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.7086141705513, forget plot]
table[row sep=crcr] {%
x	y\\
424.841094970703	227.241897583008\\
420.212341308594	230.303970336914\\
423.158905029297	234.758102416992\\
427.787658691406	231.696029663086\\
424.841094970703	227.241897583008\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.554891705513, forget plot]
table[row sep=crcr] {%
x	y\\
426.330017089844	223.533462524414\\
421.569641113281	225.579223632812\\
423.669982910156	230.466537475586\\
428.430358886719	228.420776367188\\
426.330017089844	223.533462524414\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.754197835922241, forget plot]
table[row sep=crcr] {%
x	y\\
446.241790771484	671.400329589844\\
444.884338378906	665.433471679688\\
439.758209228516	666.599670410156\\
441.115661621094	672.566528320312\\
446.241790771484	671.400329589844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.65798681974411, forget plot]
table[row sep=crcr] {%
x	y\\
450.0517578125	560.174377441406\\
452.852752685547	585.07373046875\\
463.9482421875	583.825622558594\\
461.147247314453	558.92626953125\\
450.0517578125	560.174377441406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.727867841720581, forget plot]
table[row sep=crcr] {%
x	y\\
453.814514160156	376.284698486328\\
462.843139648438	375.202606201172\\
462.185485839844	369.715301513672\\
453.156860351562	370.797393798828\\
453.814514160156	376.284698486328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.688417315483093, forget plot]
table[row sep=crcr] {%
x	y\\
466.60791015625	259.983459472656\\
464.940002441406	235.238159179688\\
453.39208984375	236.016525268555\\
455.059997558594	260.761840820312\\
466.60791015625	259.983459472656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.606208443641663, forget plot]
table[row sep=crcr] {%
x	y\\
467.580200195312	333.617431640625\\
467.031951904297	310.134826660156\\
456.419799804688	310.382568359375\\
456.968048095703	333.865173339844\\
467.580200195312	333.617431640625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.659397840499878, forget plot]
table[row sep=crcr] {%
x	y\\
479.129150390625	485.430755615234\\
474.334381103516	458.526275634766\\
462.870849609375	460.569244384766\\
467.665618896484	487.473724365234\\
479.129150390625	485.430755615234\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.605768382549286, forget plot]
table[row sep=crcr] {%
x	y\\
465.612640380859	628.495178222656\\
469.980621337891	649.653259277344\\
480.387359619141	647.504821777344\\
476.019378662109	626.346740722656\\
465.612640380859	628.495178222656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.641171932220459, forget plot]
table[row sep=crcr] {%
x	y\\
496.628845214844	824.090576171875\\
496.89013671875	818.152221679688\\
491.371154785156	817.909423828125\\
491.10986328125	823.847778320312\\
496.628845214844	824.090576171875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.635926365852356, forget plot]
table[row sep=crcr] {%
x	y\\
509.367431640625	607.23095703125\\
504.907409667969	580.705139160156\\
492.632568359375	582.76904296875\\
497.092590332031	609.294860839844\\
509.367431640625	607.23095703125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.583827793598175, forget plot]
table[row sep=crcr] {%
x	y\\
504.398376464844	788.837097167969\\
508.870697021484	811.299499511719\\
519.601623535156	809.162902832031\\
515.129333496094	786.700500488281\\
504.398376464844	788.837097167969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.689952552318573, forget plot]
table[row sep=crcr] {%
x	y\\
629.599365234375	313.178741455078\\
626.221862792969	309.403045654297\\
622.400634765625	312.821258544922\\
625.778137207031	316.596954345703\\
629.599365234375	313.178741455078\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.684944331645966, forget plot]
table[row sep=crcr] {%
x	y\\
669.131225585938	160.709457397461\\
672.70703125	157.187301635742\\
668.868774414062	153.290542602539\\
665.29296875	156.812698364258\\
669.131225585938	160.709457397461\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.692254185676575, forget plot]
table[row sep=crcr] {%
x	y\\
683.385375976562	188.146957397461\\
683.153869628906	193.622161865234\\
688.614624023438	193.853042602539\\
688.846130371094	188.377838134766\\
683.385375976562	188.146957397461\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.577998995780945, forget plot]
table[row sep=crcr] {%
x	y\\
691.833312988281	219.933349609375\\
691.004699707031	225.264312744141\\
696.166687011719	226.066650390625\\
696.995300292969	220.735687255859\\
691.833312988281	219.933349609375\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offone cm, \offzero cm)},
scale only axis,
axis on top,
xmin=416.955017301038,
xmax=600.346020761246,
tick align=outside,
y dir=reverse,
ymin=711.072664359861,
ymax=894.463667820069,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_2-2.png};

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.7554030418396, forget plot]
table[row sep=crcr] {%
x	y\\
322.809448242188	300.495758056641\\
327.467651367188	300.22216796875\\
327.190551757812	295.504241943359\\
322.532348632812	295.77783203125\\
322.809448242188	300.495758056641\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.73036402463913, forget plot]
table[row sep=crcr] {%
x	y\\
333.641632080078	339.269165039062\\
339.6552734375	340.062225341797\\
340.358367919922	334.730834960938\\
334.3447265625	333.937774658203\\
333.641632080078	339.269165039062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.802420198917389, forget plot]
table[row sep=crcr] {%
x	y\\
353.762939453125	305.997039794922\\
359.156341552734	305.006072998047\\
358.237060546875	300.002960205078\\
352.843658447266	300.993927001953\\
353.762939453125	305.997039794922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.730580270290375, forget plot]
table[row sep=crcr] {%
x	y\\
372.627563476562	503.031341552734\\
368.133361816406	504.198822021484\\
369.372436523438	508.968658447266\\
373.866638183594	507.801177978516\\
372.627563476562	503.031341552734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.718672335147858, forget plot]
table[row sep=crcr] {%
x	y\\
375.0009765625	96.5798568725586\\
375.229736328125	101.67896270752\\
380.9990234375	101.420143127441\\
380.770263671875	96.3210372924805\\
375.0009765625	96.5798568725586\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.821120023727417, forget plot]
table[row sep=crcr] {%
x	y\\
384.767578125	230.658752441406\\
381.664093017578	234.299682617188\\
385.232421875	237.341247558594\\
388.335906982422	233.700317382812\\
384.767578125	230.658752441406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.709071040153503, forget plot]
table[row sep=crcr] {%
x	y\\
422.942047119141	228.491973876953\\
418.534393310547	230.912231445312\\
421.057952880859	235.508026123047\\
425.465606689453	233.087768554688\\
422.942047119141	228.491973876953\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.553333580493927, forget plot]
table[row sep=crcr] {%
x	y\\
424.081939697266	223.509887695312\\
419.581176757812	225.710388183594\\
421.918060302734	230.490112304688\\
426.418823242188	228.289611816406\\
424.081939697266	223.509887695312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.772739589214325, forget plot]
table[row sep=crcr] {%
x	y\\
446.298828125	668.307189941406\\
445.26513671875	662.672180175781\\
439.701171875	663.692810058594\\
440.73486328125	669.327819824219\\
446.298828125	668.307189941406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.662799000740051, forget plot]
table[row sep=crcr] {%
x	y\\
453.310546875	568.792907714844\\
455.561218261719	594.193115234375\\
466.689453125	593.207092285156\\
464.438781738281	567.806884765625\\
453.310546875	568.792907714844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.715838372707367, forget plot]
table[row sep=crcr] {%
x	y\\
468.60595703125	247.256195068359\\
466.989501953125	222.001617431641\\
455.39404296875	222.743804931641\\
457.010498046875	247.998382568359\\
468.60595703125	247.256195068359\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.619944095611572, forget plot]
table[row sep=crcr] {%
x	y\\
468.202758789062	322.399139404297\\
465.535491943359	304.175537109375\\
455.797241210938	305.600860595703\\
458.464508056641	323.824462890625\\
468.202758789062	322.399139404297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.825078129768372, forget plot]
table[row sep=crcr] {%
x	y\\
460.089691162109	377.256591796875\\
469.615112304688	374.370971679688\\
467.910308837891	368.743408203125\\
458.384887695312	371.629028320312\\
460.089691162109	377.256591796875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.684666991233826, forget plot]
table[row sep=crcr] {%
x	y\\
478.136505126953	472.678405761719\\
472.526947021484	448.81494140625\\
461.863494873047	451.321594238281\\
467.473052978516	475.18505859375\\
478.136505126953	472.678405761719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.622199892997742, forget plot]
table[row sep=crcr] {%
x	y\\
468.970672607422	633.986877441406\\
471.373718261719	651.349548339844\\
481.029327392578	650.013122558594\\
478.626281738281	632.650451660156\\
468.970672607422	633.986877441406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.68779468536377, forget plot]
table[row sep=crcr] {%
x	y\\
494.85888671875	814.788391113281\\
494.551483154297	808.927795410156\\
489.14111328125	809.211608886719\\
489.448516845703	815.072204589844\\
494.85888671875	814.788391113281\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.639988601207733, forget plot]
table[row sep=crcr] {%
x	y\\
506.12841796875	596.266174316406\\
502.12060546875	567.997253417969\\
489.87158203125	569.733825683594\\
493.87939453125	598.002746582031\\
506.12841796875	596.266174316406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.647196710109711, forget plot]
table[row sep=crcr] {%
x	y\\
538.769226074219	317.915252685547\\
538.619873046875	321.912475585938\\
543.230773925781	322.084747314453\\
543.380126953125	318.087524414062\\
538.769226074219	317.915252685547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.682145774364471, forget plot]
table[row sep=crcr] {%
x	y\\
628.713012695312	311.370483398438\\
625.306457519531	307.281158447266\\
621.286987304688	310.629516601562\\
624.693542480469	314.718841552734\\
628.713012695312	311.370483398438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.745345830917358, forget plot]
table[row sep=crcr] {%
x	y\\
671.713317871094	158.403274536133\\
674.475952148438	154.905548095703\\
670.286682128906	151.596725463867\\
667.524047851562	155.094451904297\\
671.713317871094	158.403274536133\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.699379444122314, forget plot]
table[row sep=crcr] {%
x	y\\
683.397155761719	191.432174682617\\
683.772521972656	196.899459838867\\
688.602844238281	196.567825317383\\
688.227478027344	191.100540161133\\
683.397155761719	191.432174682617\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.801043808460236, forget plot]
table[row sep=crcr] {%
x	y\\
691.576477050781	222.702529907227\\
691.358825683594	227.043548583984\\
696.423522949219	227.297470092773\\
696.641174316406	222.956451416016\\
691.576477050781	222.702529907227\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm, \offzero cm)},
scale only axis,
axis on top,
xmin=416.955017301038,
xmax=600.346020761246,
tick align=outside,
y dir=reverse,
ymin=711.072664359861,
ymax=894.463667820069,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_2-3.png};

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.776311933994293, forget plot]
table[row sep=crcr] {%
x	y\\
325.606536865234	299.950714111328\\
329.804870605469	298.667694091797\\
328.393463134766	294.049285888672\\
324.195129394531	295.332305908203\\
325.606536865234	299.950714111328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.709348559379578, forget plot]
table[row sep=crcr] {%
x	y\\
335.748779296875	339.157806396484\\
341.452972412109	340.034729003906\\
342.251220703125	334.842193603516\\
336.547027587891	333.965270996094\\
335.748779296875	339.157806396484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.801731884479523, forget plot]
table[row sep=crcr] {%
x	y\\
355.174957275391	305.716552734375\\
361.022979736328	305.494415283203\\
360.825042724609	300.283447265625\\
354.977020263672	300.505584716797\\
355.174957275391	305.716552734375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.704747438430786, forget plot]
table[row sep=crcr] {%
x	y\\
375.325225830078	98.3760375976562\\
375.395080566406	103.693344116211\\
380.674774169922	103.623962402344\\
380.604919433594	98.3066558837891\\
375.325225830078	98.3760375976562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.808852672576904, forget plot]
table[row sep=crcr] {%
x	y\\
383.343078613281	231.979888916016\\
380.913269042969	235.157318115234\\
384.656921386719	238.020111083984\\
387.086730957031	234.842681884766\\
383.343078613281	231.979888916016\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.714571833610535, forget plot]
table[row sep=crcr] {%
x	y\\
420.379760742188	230.33251953125\\
416.3837890625	233.280502319336\\
419.620239257812	237.66748046875\\
423.6162109375	234.719497680664\\
420.379760742188	230.33251953125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.726328372955322, forget plot]
table[row sep=crcr] {%
x	y\\
446.478698730469	666.436218261719\\
445.358856201172	660.468444824219\\
439.521301269531	661.563781738281\\
440.641143798828	667.531555175781\\
446.478698730469	666.436218261719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.685908138751984, forget plot]
table[row sep=crcr] {%
x	y\\
467.975219726562	230.861358642578\\
466.030639648438	204.260986328125\\
454.024780273438	205.138641357422\\
455.969360351562	231.739013671875\\
467.975219726562	230.861358642578\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.621703267097473, forget plot]
table[row sep=crcr] {%
x	y\\
466.3271484375	307.732757568359\\
465.021850585938	289.594451904297\\
455.6728515625	290.267242431641\\
456.978149414062	308.405548095703\\
466.3271484375	307.732757568359\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.635277271270752, forget plot]
table[row sep=crcr] {%
x	y\\
454.328155517578	577.470336914062\\
456.855285644531	601.659729003906\\
467.671844482422	600.529663085938\\
465.144714355469	576.340270996094\\
454.328155517578	577.470336914062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.682465314865112, forget plot]
table[row sep=crcr] {%
x	y\\
476.454406738281	463.164154052734\\
472.788177490234	437.245574951172\\
461.545593261719	438.835845947266\\
465.211822509766	464.754425048828\\
476.454406738281	463.164154052734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.781530499458313, forget plot]
table[row sep=crcr] {%
x	y\\
468.275604248047	378.781951904297\\
478.743530273438	376.906585693359\\
477.724395751953	371.218048095703\\
467.256469726562	373.093414306641\\
468.275604248047	378.781951904297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.605090975761414, forget plot]
table[row sep=crcr] {%
x	y\\
472.070678710938	642.319702148438\\
473.966003417969	660.707275390625\\
483.929321289062	659.680297851562\\
482.033996582031	641.292724609375\\
472.070678710938	642.319702148438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.625631332397461, forget plot]
table[row sep=crcr] {%
x	y\\
495.053405761719	806.096008300781\\
494.776092529297	799.653076171875\\
488.946594238281	799.903991699219\\
489.223907470703	806.346923828125\\
495.053405761719	806.096008300781\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.681391179561615, forget plot]
table[row sep=crcr] {%
x	y\\
503.739013671875	587.217590332031\\
498.547424316406	558.556823730469\\
486.260986328125	560.782409667969\\
491.452575683594	589.443176269531\\
503.739013671875	587.217590332031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.591116547584534, forget plot]
table[row sep=crcr] {%
x	y\\
507.127166748047	797.560913085938\\
508.100738525391	807.314636230469\\
516.872863769531	806.439086914062\\
515.899291992188	796.685363769531\\
507.127166748047	797.560913085938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.627525389194489, forget plot]
table[row sep=crcr] {%
x	y\\
536.025573730469	315.215301513672\\
541.367614746094	313.70166015625\\
539.974426269531	308.784698486328\\
534.632385253906	310.29833984375\\
536.025573730469	315.215301513672\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.743749737739563, forget plot]
table[row sep=crcr] {%
x	y\\
539.96142578125	317.821472167969\\
537.75244140625	321.796875\\
542.03857421875	324.178527832031\\
544.24755859375	320.203125\\
539.96142578125	317.821472167969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.642656624317169, forget plot]
table[row sep=crcr] {%
x	y\\
626.64501953125	311.476348876953\\
623.453369140625	307.35205078125\\
619.35498046875	310.523651123047\\
622.546630859375	314.64794921875\\
626.64501953125	311.476348876953\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.660931408405304, forget plot]
table[row sep=crcr] {%
x	y\\
673.035034179688	158.655288696289\\
676.648803710938	155.219940185547\\
672.964965820312	151.344711303711\\
669.351196289062	154.780059814453\\
673.035034179688	158.655288696289\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.750423073768616, forget plot]
table[row sep=crcr] {%
x	y\\
683.312072753906	193.708541870117\\
683.517150878906	198.512176513672\\
688.687927246094	198.291458129883\\
688.482849121094	193.487823486328\\
683.312072753906	193.708541870117\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.756903469562531, forget plot]
table[row sep=crcr] {%
x	y\\
691.711608886719	224.616058349609\\
691.5078125	229.169982910156\\
696.288391113281	229.383941650391\\
696.4921875	224.830017089844\\
691.711608886719	224.616058349609\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.644288837909698, forget plot]
table[row sep=crcr] {%
x	y\\
692.715148925781	197.083023071289\\
692.205200195312	202.432769775391\\
697.284851074219	202.916976928711\\
697.794799804688	197.567230224609\\
692.715148925781	197.083023071289\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm, \offzero cm)},
scale only axis,
axis on top,
xmin=416.955017301038,
xmax=600.346020761246,
tick align=outside,
y dir=reverse,
ymin=711.072664359861,
ymax=894.463667820069,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_2-4.png};

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.82328337430954, forget plot]
table[row sep=crcr] {%
x	y\\
331.877136230469	298.884033203125\\
337.071563720703	297.841094970703\\
336.122863769531	293.115966796875\\
330.928436279297	294.158905029297\\
331.877136230469	298.884033203125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.762624502182007, forget plot]
table[row sep=crcr] {%
x	y\\
343.395324707031	337.565155029297\\
348.730316162109	337.430969238281\\
348.604675292969	332.434844970703\\
343.269683837891	332.569030761719\\
343.395324707031	337.565155029297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.748961508274078, forget plot]
table[row sep=crcr] {%
x	y\\
361.884735107422	304.715759277344\\
368.205932617188	304.608123779297\\
368.115264892578	299.284240722656\\
361.794067382812	299.391876220703\\
361.884735107422	304.715759277344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.742702960968018, forget plot]
table[row sep=crcr] {%
x	y\\
375.430480957031	106.13200378418\\
374.807891845703	111.153656005859\\
380.569519042969	111.86799621582\\
381.192108154297	106.846343994141\\
375.430480957031	106.13200378418\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.816165924072266, forget plot]
table[row sep=crcr] {%
x	y\\
381.030334472656	237.016265869141\\
378.887481689453	240.393859863281\\
382.969665527344	242.983734130859\\
385.112518310547	239.606140136719\\
381.030334472656	237.016265869141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.663532495498657, forget plot]
table[row sep=crcr] {%
x	y\\
415.31591796875	233.313995361328\\
410.278259277344	235.788772583008\\
412.68408203125	240.686004638672\\
417.721740722656	238.211227416992\\
415.31591796875	233.313995361328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.689487278461456, forget plot]
table[row sep=crcr] {%
x	y\\
443.306488037109	658.546630859375\\
442.227935791016	652.470886230469\\
436.693511962891	653.453369140625\\
437.772064208984	659.529113769531\\
443.306488037109	658.546630859375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.688427031040192, forget plot]
table[row sep=crcr] {%
x	y\\
464.318115234375	190.822448730469\\
463.462097167969	164.790176391602\\
451.681884765625	165.177551269531\\
452.537902832031	191.209823608398\\
464.318115234375	190.822448730469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.719941318035126, forget plot]
table[row sep=crcr] {%
x	y\\
469.945434570312	261.762908935547\\
467.460021972656	237.088241577148\\
456.054565429688	238.237091064453\\
458.539978027344	262.911773681641\\
469.945434570312	261.762908935547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.715779781341553, forget plot]
table[row sep=crcr] {%
x	y\\
472.917358398438	436.158782958984\\
469.575469970703	412.367340087891\\
459.082641601562	413.841217041016\\
462.424530029297	437.632659912109\\
472.917358398438	436.158782958984\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.627693295478821, forget plot]
table[row sep=crcr] {%
x	y\\
460.890594482422	607.306396484375\\
464.352081298828	630.312133789062\\
475.109405517578	628.693603515625\\
471.647918701172	605.687866210938\\
460.890594482422	607.306396484375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.591237783432007, forget plot]
table[row sep=crcr] {%
x	y\\
479.463287353516	672.7841796875\\
481.658996582031	686.624267578125\\
490.536712646484	685.2158203125\\
488.341003417969	671.375732421875\\
479.463287353516	672.7841796875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.704420804977417, forget plot]
table[row sep=crcr] {%
x	y\\
494.570220947266	554.792114257812\\
489.796447753906	525.212097167969\\
477.429779052734	527.207885742188\\
482.203552246094	556.787902832031\\
494.570220947266	554.792114257812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.741790115833282, forget plot]
table[row sep=crcr] {%
x	y\\
481.611358642578	388.440948486328\\
490.021606445312	391.688690185547\\
492.388641357422	385.559051513672\\
483.978393554688	382.311309814453\\
481.611358642578	388.440948486328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.561308741569519, forget plot]
table[row sep=crcr] {%
x	y\\
491.417236328125	781.419921875\\
491.358734130859	774.522583007812\\
484.582763671875	774.580078125\\
484.641265869141	781.477416992188\\
491.417236328125	781.419921875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.681876003742218, forget plot]
table[row sep=crcr] {%
x	y\\
511.497100830078	622.084838867188\\
506.065032958984	595.548400878906\\
494.502899169922	597.915161132812\\
499.934967041016	624.451599121094\\
511.497100830078	622.084838867188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.592478513717651, forget plot]
table[row sep=crcr] {%
x	y\\
511.244110107422	823.407897949219\\
516.146911621094	846.814270019531\\
526.755920410156	844.592102050781\\
521.853088378906	821.185729980469\\
511.244110107422	823.407897949219\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.635514140129089, forget plot]
table[row sep=crcr] {%
x	y\\
537.824340820312	319.625823974609\\
537.212707519531	323.612762451172\\
542.175659179688	324.374176025391\\
542.787292480469	320.387237548828\\
537.824340820312	319.625823974609\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.733211040496826, forget plot]
table[row sep=crcr] {%
x	y\\
621.607543945312	306.413818359375\\
618.41552734375	302.392639160156\\
614.392456054688	305.586181640625\\
617.58447265625	309.607360839844\\
621.607543945312	306.413818359375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red, fill=red, fill opacity=0.716450750827789, forget plot]
table[row sep=crcr] {%
x	y\\
684.388061523438	201.157119750977\\
684.361206054688	206.817932128906\\
689.611938476562	206.842880249023\\
689.638793945312	201.182067871094\\
684.388061523438	201.157119750977\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm, \offone cm)},
scale only axis,
axis on top,
xmin=416.955017301038,
xmax=600.346020761246,
tick align=outside,
y dir=reverse,
ymin=711.072664359861,
ymax=894.463667820069,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_2-5.png};

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.654243648052216, forget plot]
table[row sep=crcr] {%
x	y\\
320.273162841797	300.740631103516\\
324.881378173828	299.480102539062\\
323.726837158203	295.259368896484\\
319.118621826172	296.519897460938\\
320.273162841797	300.740631103516\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.687181711196899, forget plot]
table[row sep=crcr] {%
x	y\\
332.340576171875	337.024108886719\\
337.589050292969	339.451812744141\\
339.659423828125	334.975891113281\\
334.410949707031	332.548187255859\\
332.340576171875	337.024108886719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.65329122543335, forget plot]
table[row sep=crcr] {%
x	y\\
351.508178710938	305.814056396484\\
357.227691650391	304.926147460938\\
356.491821289062	300.185943603516\\
350.772308349609	301.073852539062\\
351.508178710938	305.814056396484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.710158705711365, forget plot]
table[row sep=crcr] {%
x	y\\
375.110473632812	503.326965332031\\
369.054901123047	505.456817626953\\
370.889526367188	510.673034667969\\
376.945098876953	508.543182373047\\
375.110473632812	503.326965332031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.669945299625397, forget plot]
table[row sep=crcr] {%
x	y\\
385.476013183594	228.175186157227\\
382.208526611328	232.72705078125\\
386.523986816406	235.824813842773\\
389.791473388672	231.27294921875\\
385.476013183594	228.175186157227\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.626301169395447, forget plot]
table[row sep=crcr] {%
x	y\\
425.128845214844	226.988250732422\\
419.895965576172	230.275131225586\\
422.871154785156	235.011749267578\\
428.104034423828	231.724868774414\\
425.128845214844	226.988250732422\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.672545969486237, forget plot]
table[row sep=crcr] {%
x	y\\
447.294525146484	671.104553222656\\
446.737060546875	666.208679199219\\
440.705474853516	666.895446777344\\
441.262939453125	671.791320800781\\
447.294525146484	671.104553222656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.60641485452652, forget plot]
table[row sep=crcr] {%
x	y\\
453.505187988281	376.976654052734\\
462.722625732422	376.703216552734\\
462.494812011719	369.023345947266\\
453.277374267578	369.296783447266\\
453.505187988281	376.976654052734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.588592886924744, forget plot]
table[row sep=crcr] {%
x	y\\
449.87841796875	564.520874023438\\
454.793670654297	587.864379882812\\
466.12158203125	585.479125976562\\
461.206329345703	562.135620117188\\
449.87841796875	564.520874023438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.676847279071808, forget plot]
table[row sep=crcr] {%
x	y\\
466.295135498047	262.233520507812\\
463.564453125	236.50764465332\\
451.704864501953	237.766479492188\\
454.435546875	263.492370605469\\
466.295135498047	262.233520507812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.638126015663147, forget plot]
table[row sep=crcr] {%
x	y\\
469.957336425781	334.1142578125\\
467.313781738281	310.617645263672\\
456.042663574219	311.8857421875\\
458.686218261719	335.382354736328\\
469.957336425781	334.1142578125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.672145664691925, forget plot]
table[row sep=crcr] {%
x	y\\
479.846984863281	488.473663330078\\
475.916778564453	461.793426513672\\
464.153015136719	463.526336669922\\
468.083221435547	490.206573486328\\
479.846984863281	488.473663330078\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.679571330547333, forget plot]
table[row sep=crcr] {%
x	y\\
497.215972900391	822.124267578125\\
496.390533447266	816.976684570312\\
490.784027099609	817.875732421875\\
491.609466552734	823.023315429688\\
497.215972900391	822.124267578125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.624347925186157, forget plot]
table[row sep=crcr] {%
x	y\\
509.085510253906	609.433654785156\\
506.372009277344	579.352416992188\\
492.914489746094	580.566345214844\\
495.627990722656	610.647583007812\\
509.085510253906	609.433654785156\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.589590072631836, forget plot]
table[row sep=crcr] {%
x	y\\
502.295501708984	789.602722167969\\
506.523101806641	812.464904785156\\
517.704528808594	810.397277832031\\
513.476928710938	787.535095214844\\
502.295501708984	789.602722167969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.637334764003754, forget plot]
table[row sep=crcr] {%
x	y\\
630.049438476562	313.489471435547\\
626.653991699219	308.973815917969\\
621.950561523438	312.510528564453\\
625.346008300781	317.026184082031\\
630.049438476562	313.489471435547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.595300555229187, forget plot]
table[row sep=crcr] {%
x	y\\
669.370849609375	160.984573364258\\
672.967346191406	156.476119995117\\
668.629150390625	153.015426635742\\
665.032653808594	157.523880004883\\
669.370849609375	160.984573364258\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.64168918132782, forget plot]
table[row sep=crcr] {%
x	y\\
684.779418945312	188.81086730957\\
683.664794921875	193.994506835938\\
689.220581054688	195.18913269043\\
690.335205078125	190.005493164062\\
684.779418945312	188.81086730957\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.568629801273346, forget plot]
table[row sep=crcr] {%
x	y\\
685.204895019531	276.245452880859\\
685.171752929688	281.720489501953\\
690.795104980469	281.754547119141\\
690.828247070312	276.279510498047\\
685.204895019531	276.245452880859\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.686056077480316, forget plot]
table[row sep=crcr] {%
x	y\\
690.763061523438	220.012130737305\\
689.904724121094	225.085754394531\\
695.236938476562	225.987869262695\\
696.095275878906	220.914245605469\\
690.763061523438	220.012130737305\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offone cm, \offone cm)},
scale only axis,
axis on top,
xmin=416.955017301038,
xmax=600.346020761246,
tick align=outside,
y dir=reverse,
ymin=711.072664359861,
ymax=894.463667820069,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_2-6.png};

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.692718327045441, forget plot]
table[row sep=crcr] {%
x	y\\
322.578277587891	300.387145996094\\
327.71435546875	300.048278808594\\
327.421722412109	295.612854003906\\
322.28564453125	295.951721191406\\
322.578277587891	300.387145996094\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.703530013561249, forget plot]
table[row sep=crcr] {%
x	y\\
333.618194580078	338.269470214844\\
338.619384765625	340.228912353516\\
340.381805419922	335.730529785156\\
335.380615234375	333.771087646484\\
333.618194580078	338.269470214844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.565039396286011, forget plot]
table[row sep=crcr] {%
x	y\\
346.365966796875	307.704467773438\\
346.783935546875	312.701232910156\\
351.634033203125	312.295532226562\\
351.216064453125	307.298767089844\\
346.365966796875	307.704467773438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.703113675117493, forget plot]
table[row sep=crcr] {%
x	y\\
353.631561279297	305.849182128906\\
359.200744628906	304.866149902344\\
358.368438720703	300.150817871094\\
352.799255371094	301.133850097656\\
353.631561279297	305.849182128906\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.720162034034729, forget plot]
table[row sep=crcr] {%
x	y\\
373.209197998047	502.655090332031\\
367.416564941406	504.203308105469\\
368.790802001953	509.344909667969\\
374.583435058594	507.796691894531\\
373.209197998047	502.655090332031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.604113101959229, forget plot]
table[row sep=crcr] {%
x	y\\
375.459320068359	96.0647048950195\\
374.880218505859	101.310432434082\\
380.540679931641	101.93529510498\\
381.119781494141	96.689567565918\\
375.459320068359	96.0647048950195\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.72256737947464, forget plot]
table[row sep=crcr] {%
x	y\\
384.425384521484	230.370986938477\\
381.410247802734	234.783309936523\\
385.574615478516	237.629013061523\\
388.589752197266	233.216690063477\\
384.425384521484	230.370986938477\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.636275827884674, forget plot]
table[row sep=crcr] {%
x	y\\
422.620880126953	227.999694824219\\
417.969696044922	231.619750976562\\
421.379119873047	236.000305175781\\
426.030303955078	232.380249023438\\
422.620880126953	227.999694824219\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.581284463405609, forget plot]
table[row sep=crcr] {%
x	y\\
425.752380371094	223.427276611328\\
420.323791503906	225.476593017578\\
422.247619628906	230.572723388672\\
427.676208496094	228.523406982422\\
425.752380371094	223.427276611328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.658365249633789, forget plot]
table[row sep=crcr] {%
x	y\\
446.42431640625	668.119506835938\\
445.72705078125	663.03662109375\\
439.57568359375	663.880493164062\\
440.27294921875	668.96337890625\\
446.42431640625	668.119506835938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.551922082901001, forget plot]
table[row sep=crcr] {%
x	y\\
450.125885009766	568.604675292969\\
454.801300048828	589.833923339844\\
465.874114990234	587.395324707031\\
461.198699951172	566.166076660156\\
450.125885009766	568.604675292969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.684682548046112, forget plot]
table[row sep=crcr] {%
x	y\\
468.350067138672	245.948104858398\\
467.895660400391	219.838760375977\\
455.649932861328	220.051895141602\\
456.104339599609	246.161239624023\\
468.350067138672	245.948104858398\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.634419202804565, forget plot]
table[row sep=crcr] {%
x	y\\
468.347351074219	318.613861083984\\
467.092926025391	294.783905029297\\
455.652648925781	295.386138916016\\
456.907073974609	319.216094970703\\
468.347351074219	318.613861083984\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.590183913707733, forget plot]
table[row sep=crcr] {%
x	y\\
458.617797851562	377.252868652344\\
467.816284179688	376.754180908203\\
467.382202148438	368.747131347656\\
458.183715820312	369.245819091797\\
458.617797851562	377.252868652344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.662829220294952, forget plot]
table[row sep=crcr] {%
x	y\\
478.552917480469	476.302093505859\\
475.002380371094	452.009063720703\\
463.447082519531	453.697906494141\\
466.997619628906	477.990936279297\\
478.552917480469	476.302093505859\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.656859636306763, forget plot]
table[row sep=crcr] {%
x	y\\
496.229614257812	814.139038085938\\
495.528503417969	809.065246582031\\
489.770385742188	809.860961914062\\
490.471496582031	814.934753417969\\
496.229614257812	814.139038085938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.624091804027557, forget plot]
table[row sep=crcr] {%
x	y\\
505.439270019531	597.363159179688\\
502.251159667969	567.190307617188\\
488.560729980469	568.636840820312\\
491.748840332031	598.809692382812\\
505.439270019531	597.363159179688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.612367868423462, forget plot]
table[row sep=crcr] {%
x	y\\
504.926574707031	795.204711914062\\
509.607727050781	819.046447753906\\
521.073425292969	816.795288085938\\
516.392272949219	792.953552246094\\
504.926574707031	795.204711914062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.611774742603302, forget plot]
table[row sep=crcr] {%
x	y\\
541.949523925781	317.398529052734\\
537.388549804688	320.089050292969\\
540.050476074219	324.601470947266\\
544.611450195312	321.910949707031\\
541.949523925781	317.398529052734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.622980356216431, forget plot]
table[row sep=crcr] {%
x	y\\
629.024475097656	312.801177978516\\
625.931396484375	308.003631591797\\
620.975524902344	311.198822021484\\
624.068603515625	315.996368408203\\
629.024475097656	312.801177978516\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.604586243629456, forget plot]
table[row sep=crcr] {%
x	y\\
670.5537109375	159.899353027344\\
673.870483398438	155.271408081055\\
669.4462890625	152.100646972656\\
666.129516601562	156.728591918945\\
670.5537109375	159.899353027344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.702216744422913, forget plot]
table[row sep=crcr] {%
x	y\\
684.179626464844	192.258453369141\\
684.38330078125	197.936538696289\\
689.820373535156	197.741546630859\\
689.61669921875	192.063461303711\\
684.179626464844	192.258453369141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.624995648860931, forget plot]
table[row sep=crcr] {%
x	y\\
691.01708984375	222.178665161133\\
691.143127441406	227.948928833008\\
696.98291015625	227.821334838867\\
696.856872558594	222.051071166992\\
691.01708984375	222.178665161133\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm, \offone cm)},
scale only axis,
axis on top,
xmin=416.955017301038,
xmax=600.346020761246,
tick align=outside,
y dir=reverse,
ymin=711.072664359861,
ymax=894.463667820069,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_2-7.png};

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.690398693084717, forget plot]
table[row sep=crcr] {%
x	y\\
324.410125732422	299.434478759766\\
329.863800048828	299.105438232422\\
329.589874267578	294.565521240234\\
324.136199951172	294.894561767578\\
324.410125732422	299.434478759766\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.674918055534363, forget plot]
table[row sep=crcr] {%
x	y\\
335.651245117188	339.102966308594\\
341.466125488281	340.091094970703\\
342.348754882812	334.897033691406\\
336.533874511719	333.908905029297\\
335.651245117188	339.102966308594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.745145797729492, forget plot]
table[row sep=crcr] {%
x	y\\
355.606781005859	305.737152099609\\
361.197418212891	304.730926513672\\
360.393218994141	300.262847900391\\
354.802581787109	301.269073486328\\
355.606781005859	305.737152099609\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.683924376964569, forget plot]
table[row sep=crcr] {%
x	y\\
375.409759521484	99.1072540283203\\
375.137481689453	104.623611450195\\
380.590240478516	104.89274597168\\
380.862518310547	99.3763885498047\\
375.409759521484	99.1072540283203\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.71995598077774, forget plot]
table[row sep=crcr] {%
x	y\\
383.985809326172	231.336944580078\\
381.447143554688	236.350494384766\\
386.014190673828	238.663055419922\\
388.552856445312	233.649505615234\\
383.985809326172	231.336944580078\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.672130227088928, forget plot]
table[row sep=crcr] {%
x	y\\
421.878173828125	230.30046081543\\
417.239013671875	233.440658569336\\
420.121826171875	237.69953918457\\
424.760986328125	234.559341430664\\
421.878173828125	230.30046081543\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.59673136472702, forget plot]
table[row sep=crcr] {%
x	y\\
445.438049316406	666.290100097656\\
444.740875244141	660.909301757812\\
438.561950683594	661.709899902344\\
439.259124755859	667.090698242188\\
445.438049316406	666.290100097656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.679918110370636, forget plot]
table[row sep=crcr] {%
x	y\\
469.119689941406	233.821014404297\\
467.016906738281	207.219619750977\\
454.880310058594	208.178985595703\\
456.983093261719	234.780380249023\\
469.119689941406	233.821014404297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.586733281612396, forget plot]
table[row sep=crcr] {%
x	y\\
468.358367919922	302.349243164062\\
466.906707763672	280.888763427734\\
455.641632080078	281.650756835938\\
457.093292236328	303.111236572266\\
468.358367919922	302.349243164062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.566086769104004, forget plot]
table[row sep=crcr] {%
x	y\\
455.495513916016	581.185302734375\\
459.8427734375	601.1376953125\\
470.504486083984	598.814697265625\\
466.1572265625	578.8623046875\\
455.495513916016	581.185302734375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.681474983692169, forget plot]
table[row sep=crcr] {%
x	y\\
476.414520263672	465.885070800781\\
473.424163818359	440.708770751953\\
461.585479736328	442.114929199219\\
464.575836181641	467.291229248047\\
476.414520263672	465.885070800781\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.645321905612946, forget plot]
table[row sep=crcr] {%
x	y\\
466.467468261719	378.440826416016\\
476.125671386719	377.740631103516\\
475.532531738281	369.559173583984\\
465.874328613281	370.259368896484\\
466.467468261719	378.440826416016\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.623433887958527, forget plot]
table[row sep=crcr] {%
x	y\\
495.203094482422	805.100402832031\\
494.722991943359	800.30615234375\\
488.796905517578	800.899597167969\\
489.277008056641	805.69384765625\\
495.203094482422	805.100402832031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.643184185028076, forget plot]
table[row sep=crcr] {%
x	y\\
501.3232421875	586.481506347656\\
498.134765625	556.105834960938\\
484.6767578125	557.518493652344\\
487.865234375	587.894165039062\\
501.3232421875	586.481506347656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.622466802597046, forget plot]
table[row sep=crcr] {%
x	y\\
504.660278320312	803.543762207031\\
509.624816894531	828.762390136719\\
521.339721679688	826.456237792969\\
516.375183105469	801.237609863281\\
504.660278320312	803.543762207031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.598560273647308, forget plot]
table[row sep=crcr] {%
x	y\\
540.498474121094	318.097045898438\\
537.135314941406	322.740692138672\\
541.501525878906	325.902954101562\\
544.864685058594	321.259307861328\\
540.498474121094	318.097045898438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.599304139614105, forget plot]
table[row sep=crcr] {%
x	y\\
626.97412109375	311.747802734375\\
624.013000488281	307.085083007812\\
619.02587890625	310.252197265625\\
621.986999511719	314.914916992188\\
626.97412109375	311.747802734375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.629574298858643, forget plot]
table[row sep=crcr] {%
x	y\\
672.3427734375	157.882598876953\\
675.855773925781	153.429962158203\\
671.6572265625	150.117401123047\\
668.144226074219	154.570037841797\\
672.3427734375	157.882598876953\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.69518107175827, forget plot]
table[row sep=crcr] {%
x	y\\
689.881530761719	198.583740234375\\
689.67724609375	193.205123901367\\
684.118469238281	193.416259765625\\
684.32275390625	198.794876098633\\
689.881530761719	198.583740234375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.661283910274506, forget plot]
table[row sep=crcr] {%
x	y\\
692.1455078125	197.354553222656\\
692.463562011719	202.951751708984\\
697.8544921875	202.645446777344\\
697.536437988281	197.048248291016\\
692.1455078125	197.354553222656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.688047885894775, forget plot]
table[row sep=crcr] {%
x	y\\
692.008178710938	224.351303100586\\
692.357604980469	229.997406005859\\
697.991821289062	229.648696899414\\
697.642395019531	224.002593994141\\
692.008178710938	224.351303100586\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm, \offone cm)},
scale only axis,
axis on top,
xmin=416.955017301038,
xmax=600.346020761246,
tick align=outside,
y dir=reverse,
ymin=711.072664359861,
ymax=894.463667820069,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/seq_2-8.png};

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.675550103187561, forget plot]
table[row sep=crcr] {%
x	y\\
331.542755126953	298.719360351562\\
337.059478759766	298.018096923828\\
336.457244873047	293.280639648438\\
330.940521240234	293.981903076172\\
331.542755126953	298.719360351562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.683764517307281, forget plot]
table[row sep=crcr] {%
x	y\\
344.029235839844	338.302368164062\\
349.560150146484	336.454254150391\\
347.970764160156	331.697631835938\\
342.439849853516	333.545745849609\\
344.029235839844	338.302368164062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.644166946411133, forget plot]
table[row sep=crcr] {%
x	y\\
361.824035644531	304.511688232422\\
367.718597412109	305.000762939453\\
368.175964355469	299.488311767578\\
362.281402587891	298.999237060547\\
361.824035644531	304.511688232422\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.674844801425934, forget plot]
table[row sep=crcr] {%
x	y\\
375.377746582031	106.04118347168\\
375.065521240234	111.649482727051\\
380.622253417969	111.95881652832\\
380.934478759766	106.350517272949\\
375.377746582031	106.04118347168\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.614841043949127, forget plot]
table[row sep=crcr] {%
x	y\\
379.037078857422	236.571640014648\\
377.535552978516	241.898529052734\\
382.962921142578	243.428359985352\\
384.464447021484	238.101470947266\\
379.037078857422	236.571640014648\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.658364415168762, forget plot]
table[row sep=crcr] {%
x	y\\
414.641357421875	233.344909667969\\
410.318054199219	236.537109375\\
413.358642578125	240.655090332031\\
417.681945800781	237.462890625\\
414.641357421875	233.344909667969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.643660187721252, forget plot]
table[row sep=crcr] {%
x	y\\
444.134948730469	658.435363769531\\
443.930389404297	653.322021484375\\
437.865051269531	653.564636230469\\
438.069610595703	658.677978515625\\
444.134948730469	658.435363769531\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.672659277915955, forget plot]
table[row sep=crcr] {%
x	y\\
466.138824462891	188.627090454102\\
464.102691650391	162.421752929688\\
451.861175537109	163.372909545898\\
453.897308349609	189.578247070312\\
466.138824462891	188.627090454102\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.657607138156891, forget plot]
table[row sep=crcr] {%
x	y\\
469.534545898438	260.284423828125\\
467.991333007812	236.953216552734\\
456.465454101562	237.715591430664\\
458.008666992188	261.046783447266\\
469.534545898438	260.284423828125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.657854676246643, forget plot]
table[row sep=crcr] {%
x	y\\
473.263641357422	433.094390869141\\
470.620697021484	407.670196533203\\
458.736358642578	408.905609130859\\
461.379302978516	434.329803466797\\
473.263641357422	433.094390869141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.572948634624481, forget plot]
table[row sep=crcr] {%
x	y\\
460.431396484375	607.528381347656\\
464.74267578125	628.678405761719\\
475.568603515625	626.471618652344\\
471.25732421875	605.321594238281\\
460.431396484375	607.528381347656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.666443824768066, forget plot]
table[row sep=crcr] {%
x	y\\
493.328948974609	552.335510253906\\
489.755126953125	522.117126464844\\
476.671051025391	523.664489746094\\
480.244873046875	553.882873535156\\
493.328948974609	552.33544921875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.595297276973724, forget plot]
table[row sep=crcr] {%
x	y\\
481.794219970703	389.339416503906\\
490.385894775391	389.157287597656\\
490.205780029297	380.660583496094\\
481.614105224609	380.842712402344\\
481.794219970703	389.339416503906\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.564184665679932, forget plot]
table[row sep=crcr] {%
x	y\\
491.512359619141	779.385009765625\\
491.019714355469	774.015625\\
484.487640380859	774.614990234375\\
484.980285644531	779.984375\\
491.512359619141	779.385009765625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.648884773254395, forget plot]
table[row sep=crcr] {%
x	y\\
509.972839355469	621.45654296875\\
507.925354003906	595.601257324219\\
496.027160644531	596.54345703125\\
498.074645996094	622.398742675781\\
509.972839355469	621.45654296875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.593333780765533, forget plot]
table[row sep=crcr] {%
x	y\\
510.073364257812	824.481079101562\\
514.644165039062	847.736450195312\\
525.926635742188	845.518920898438\\
521.355834960938	822.263549804688\\
510.073364257812	824.481079101562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.558155477046967, forget plot]
table[row sep=crcr] {%
x	y\\
538.238220214844	318.536651611328\\
536.552856445312	323.793304443359\\
541.761779785156	325.463348388672\\
543.447143554688	320.206695556641\\
538.238220214844	318.536651611328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.637629568576813, forget plot]
table[row sep=crcr] {%
x	y\\
621.924560546875	306.598907470703\\
617.449829101562	303.093566894531\\
614.075439453125	307.401092529297\\
618.550170898438	310.906433105469\\
621.924560546875	306.598907470703\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.62760055065155, forget plot]
table[row sep=crcr] {%
x	y\\
625.469360351562	301.476287841797\\
623.638916015625	296.604400634766\\
618.530639648438	298.523712158203\\
620.361083984375	303.395599365234\\
625.469360351562	301.476287841797\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.608095169067383, forget plot]
table[row sep=crcr] {%
x	y\\
689.349426269531	270.950347900391\\
688.187072753906	265.800079345703\\
682.650573730469	267.049652099609\\
683.812927246094	272.199920654297\\
689.349426269531	270.950347900391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.670649170875549, forget plot]
table[row sep=crcr] {%
x	y\\
684.000122070312	201.158798217773\\
684.337158203125	207.159240722656\\
689.999877929688	206.841201782227\\
689.662841796875	200.840759277344\\
684.000122070312	201.158798217773\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=blue, fill=blue, fill opacity=0.649408876895905, forget plot]
table[row sep=crcr] {%
x	y\\
695.719604492188	186.454360961914\\
695.615844726562	181.435317993164\\
690.280395507812	181.545639038086\\
690.384155273438	186.564682006836\\
695.719604492188	186.454360961914\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/sequence1/s1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mygreen}{RGB}{35,139,69}

\definecolor{myred}{RGB}{215,25,28}
\definecolor{myblue}{RGB}{43,131,186}

\def\imagesize{3.5}

\def\offzero{0}
\def\offone{3.7}
\def\offtwo{7.4}
\def\offthree{11.1}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm,\offzero cm)},
scale only axis,
axis on top,
xmin=304.498269896194,
xmax=519.031141868512,
tick align=outside,
y dir=reverse,
ymin=195.501730103806,
ymax=410.034602076124,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Old approach},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 1},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence1/s1-1.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
247.399291992188	312.327362060547\\
252.392517089844	312.540893554688\\
252.600708007812	307.672637939453\\
247.607482910156	307.459106445312\\
247.399291992188	312.327362060547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
349.459777832031	323.222625732422\\
345.222106933594	326.544494628906\\
348.540222167969	330.777374267578\\
352.777893066406	327.455505371094\\
349.459777832031	323.222625732422\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
346.811706542969	281.763519287109\\
355.184448242188	287.306060791016\\
361.188293457031	278.236480712891\\
352.815551757812	272.693939208984\\
346.811706542969	281.763519287109\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
362.088043212891	308.8935546875\\
357.252655029297	304.979431152344\\
353.911956787109	309.1064453125\\
358.747344970703	313.020568847656\\
362.088043212891	308.8935546875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
374.059173583984	531.16796875\\
374.350646972656	525.14208984375\\
367.940826416016	524.83203125\\
367.649353027344	530.85791015625\\
374.059173583984	531.16796875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.94482421875	372.84423828125\\
393.655181884766	366.883666992188\\
388.05517578125	367.15576171875\\
388.344818115234	373.116333007812\\
393.94482421875	372.84423828125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myred, fill=myred, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
416.272827148438	314.487884521484\\
414.710815429688	328.507537841797\\
423.727172851562	329.512115478516\\
425.289184570312	315.492462158203\\
416.272827148438	314.487884521484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
413.501342773438	241.010070800781\\
415.269897460938	283.621978759766\\
430.498657226562	282.989929199219\\
428.730102539062	240.378021240234\\
413.501342773438	241.010070800781\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
430.968963623047	473.625946044922\\
436.563049316406	467.160614013672\\
431.031036376953	462.374053955078\\
425.436950683594	468.839385986328\\
430.968963623047	473.625946044922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
441.882049560547	634.548156738281\\
441.327514648438	627.065795898438\\
436.117950439453	627.451843261719\\
436.672485351562	634.934204101562\\
441.882049560547	634.548156738281\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
446.233062744141	662.724609375\\
445.041564941406	656.297546386719\\
439.766937255859	657.275390625\\
440.958435058594	663.702453613281\\
446.233062744141	662.724609375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.385620117188	279.63525390625\\
463.480529785156	254.086578369141\\
451.614379882812	256.36474609375\\
456.519470214844	281.913421630859\\
468.385620117188	279.63525390625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
469.284637451172	343.854827880859\\
466.312896728516	318.771179199219\\
454.715362548828	320.145172119141\\
457.687103271484	345.228820800781\\
469.284637451172	343.854827880859\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
462.482879638672	617.788208007812\\
465.080108642578	637.581298828125\\
475.517120361328	636.211791992188\\
472.919891357422	616.418701171875\\
462.482879638672	617.788208007812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
478.87548828125	485.655853271484\\
474.63330078125	458.543426513672\\
463.12451171875	460.344146728516\\
467.36669921875	487.456573486328\\
478.87548828125	485.655853271484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
496.192321777344	560.786560058594\\
491.166198730469	536.830383300781\\
479.807678222656	539.213439941406\\
484.833801269531	563.169616699219\\
496.192321777344	560.786560058594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
496.659271240234	764.554931640625\\
500.733551025391	787.341613769531\\
511.340728759766	785.445068359375\\
507.266448974609	762.658386230469\\
496.659271240234	764.554931640625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
514.336242675781	711.289733886719\\
513.70068359375	705.986694335938\\
507.663757324219	706.710266113281\\
508.29931640625	712.013305664062\\
514.336242675781	711.289733886719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
527.855590820312	876.250183105469\\
529.264770507812	884.873962402344\\
536.144409179688	883.749816894531\\
534.735229492188	875.126037597656\\
527.855590820312	876.250183105469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
553.373840332031	136.710815429688\\
556.729064941406	132.937149047852\\
552.626159667969	129.289184570312\\
549.270935058594	133.062850952148\\
553.373840332031	136.710815429688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
701.791137695312	230.614242553711\\
701.4052734375	225.026916503906\\
696.208862304688	225.385757446289\\
696.5947265625	230.973083496094\\
701.791137695312	230.614242553711\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offone cm,\offzero cm)},
scale only axis,
axis on top,
xmin=304.498269896194,
xmax=519.031141868512,
tick align=outside,
y dir=reverse,
ymin=195.501730103806,
ymax=410.034602076124,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 2},
axis x line*=bottom,
axis y line*=left
]


\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence1/s1-2.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
349.9638671875	323.248199462891\\
345.180786132812	326.352996826172\\
348.0361328125	330.751800537109\\
352.819213867188	327.647003173828\\
349.9638671875	323.248199462891\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
348.434661865234	280.891235351562\\
355.146881103516	286.623931884766\\
361.565338134766	279.108764648438\\
354.853118896484	273.376068115234\\
348.434661865234	280.891235351562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
358.657531738281	307.46484375\\
354.169830322266	304.39794921875\\
351.342468261719	308.53515625\\
355.830169677734	311.60205078125\\
358.657531738281	307.46484375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
374.342651367188	528.331237792969\\
373.969482421875	523.208923339844\\
367.657348632812	523.668762207031\\
368.030517578125	528.791076660156\\
374.342651367188	528.331237792969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.92724609375	369.804168701172\\
393.405883789062	363.737518310547\\
388.07275390625	364.195831298828\\
388.594116210938	370.262481689453\\
393.92724609375	369.804168701172\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
397.090301513672	322.735107421875\\
390.310607910156	323.431365966797\\
390.909698486328	329.264892578125\\
397.689392089844	328.568634033203\\
397.090301513672	322.735107421875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
396.23779296875	348.620025634766\\
399.626281738281	344.89404296875\\
395.76220703125	341.379974365234\\
392.373718261719	345.10595703125\\
396.23779296875	348.620025634766\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myred, fill=myred, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
417.569122314453	320.441253662109\\
417.170959472656	335.310791015625\\
426.430877685547	335.558746337891\\
426.829040527344	320.689208984375\\
417.569122314453	320.441253662109\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
432.836700439453	472.770904541016\\
440.050201416016	469.391784667969\\
437.163299560547	463.229095458984\\
429.949798583984	466.608215332031\\
432.836700439453	472.770904541016\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
439.911468505859	630.164245605469\\
439.251220703125	623.336547851562\\
434.088531494141	623.835754394531\\
434.748779296875	630.663452148438\\
439.911468505859	630.164245605469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
445.259124755859	659.535034179688\\
444.515045166016	651.902099609375\\
438.740875244141	652.464965820312\\
439.484954833984	660.097900390625\\
445.259124755859	659.535034179688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.274963378906	265.257629394531\\
464.441040039062	239.455581665039\\
452.725036621094	240.742385864258\\
455.558959960938	266.54443359375\\
467.274963378906	265.257629394531\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
469.101226806641	332.888336181641\\
466.967895507812	306.148773193359\\
454.898773193359	307.111663818359\\
457.032104492188	333.851226806641\\
469.101226806641	332.888336181641\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
476.725128173828	473.410186767578\\
472.576232910156	444.942718505859\\
461.274871826172	446.589813232422\\
465.423767089844	475.057281494141\\
476.725128173828	473.410186767578\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.9736328125	637.203125\\
471.293914794922	660.337280273438\\
482.0263671875	658.796875\\
478.706085205078	635.662719726562\\
467.9736328125	637.203125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
493.042907714844	550.222534179688\\
488.430908203125	523.776489257812\\
476.957092285156	525.777465820312\\
481.569091796875	552.223510742188\\
493.042907714844	550.222534179688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
499.680541992188	776.395202636719\\
501.079681396484	792.411926269531\\
510.319458007812	791.604797363281\\
508.920318603516	775.588073730469\\
499.680541992188	776.395202636719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
515.521240234375	627.780883789062\\
509.699340820312	601.713134765625\\
498.478759765625	604.219116210938\\
504.300659179688	630.286865234375\\
515.521240234375	627.780883789062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
514.402954101562	708.450927734375\\
514.067504882812	703.140319824219\\
507.597015380859	703.549072265625\\
507.932525634766	708.859680175781\\
514.402954101562	708.450927734375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
532.115417480469	889.880126953125\\
532.281005859375	896.265197753906\\
537.884582519531	896.119873046875\\
537.718994140625	889.734802246094\\
532.115417480469	889.880126953125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
555.838012695312	133.773986816406\\
559.709838867188	130.711502075195\\
556.161987304688	126.226013183594\\
552.290161132812	129.288497924805\\
555.838012695312	133.773986816406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
701.748657226562	226.481307983398\\
701.469909667969	221.241088867188\\
696.251342773438	221.518692016602\\
696.530090332031	226.758911132812\\
701.748657226562	226.481307983398\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm,\offzero cm)},
scale only axis,
axis on top,
xmin=304.498269896194,
xmax=519.031141868512,
tick align=outside,
y dir=reverse,
ymin=195.501730103806,
ymax=410.034602076124,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 3},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence1/s1-3.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
251.931854248047	308.464538574219\\
254.938720703125	311.102508544922\\
258.068145751953	307.535461425781\\
255.061279296875	304.897491455078\\
251.931854248047	308.464538574219\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
348.85498046875	324.295166015625\\
345.307281494141	328.332458496094\\
349.14501953125	331.704833984375\\
352.692718505859	327.667541503906\\
348.85498046875	324.295166015625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
354.485473632812	304.830444335938\\
350.124633789062	302.429290771484\\
347.514526367188	307.169555664062\\
351.875366210938	309.570709228516\\
354.485473632812	304.830444335938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
349.768524169922	281.593841552734\\
353.919586181641	286.153015136719\\
360.231475830078	280.406158447266\\
356.080413818359	275.846984863281\\
349.768524169922	281.593841552734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
387.004638671875	328.789703369141\\
392.894348144531	328.894378662109\\
392.995361328125	323.210296630859\\
387.105651855469	323.105621337891\\
387.004638671875	328.789703369141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.155212402344	364.736572265625\\
392.170440673828	358.431610107422\\
386.844787597656	359.263427734375\\
387.829559326172	365.568389892578\\
393.155212402344	364.736572265625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
396.94921875	346.948181152344\\
400.940124511719	342.743133544922\\
397.05078125	339.051818847656\\
393.059875488281	343.256866455078\\
396.94921875	346.948181152344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
415.322387695312	252.709838867188\\
409.504364013672	301.230987548828\\
426.677612304688	303.290161132812\\
432.495635986328	254.769012451172\\
415.322387695312	252.709838867188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
438.875366210938	625.084167480469\\
438.234161376953	618.423889160156\\
433.124633789062	618.915832519531\\
433.765838623047	625.576110839844\\
438.875366210938	625.084167480469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
438.206024169922	473.410949707031\\
445.847717285156	470.939666748047\\
443.793975830078	464.589050292969\\
436.152282714844	467.060333251953\\
438.206024169922	473.410949707031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.317169189453	248.199783325195\\
463.67822265625	222.565338134766\\
451.682830810547	223.800216674805\\
454.32177734375	249.434661865234\\
466.317169189453	248.199783325195\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.658508300781	316.421203613281\\
465.963500976562	290.809631347656\\
454.341491699219	291.578796386719\\
456.036499023438	317.190368652344\\
467.658508300781	316.421203613281\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
475.114624023438	459.078643798828\\
470.8427734375	431.095947265625\\
458.885375976562	432.921356201172\\
463.1572265625	460.904052734375\\
475.114624023438	459.078643798828\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
470.642761230469	655.56884765625\\
474.391448974609	680.1064453125\\
485.357238769531	678.43115234375\\
481.608551025391	653.8935546875\\
470.642761230469	655.56884765625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
491.782287597656	537.444519042969\\
485.870422363281	510.041534423828\\
474.217712402344	512.555480957031\\
480.129577636719	539.95849609375\\
491.782287597656	537.444519042969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
509.684143066406	608.524353027344\\
505.751251220703	581.793151855469\\
494.315856933594	583.475646972656\\
498.248748779297	610.206848144531\\
509.684143066406	608.524353027344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
512.433166503906	704.777221679688\\
511.736938476562	700.269775390625\\
505.566833496094	701.222778320312\\
506.263061523438	705.730224609375\\
512.433166503906	704.777221679688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
503.879455566406	799.802490234375\\
507.608825683594	821.966247558594\\
518.120544433594	820.197509765625\\
514.391174316406	798.033752441406\\
503.879455566406	799.802490234375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
700.755981445312	222.68684387207\\
701.0537109375	217.657043457031\\
695.244018554688	217.31315612793\\
694.9462890625	222.342956542969\\
700.755981445312	222.68684387207\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm,\offzero cm)},
scale only axis,
axis on top,
xmin=304.498269896194,
xmax=519.031141868512,
tick align=outside,
y dir=reverse,
ymin=195.501730103806,
ymax=410.034602076124,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 4},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence1/s1-4.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
254.277114868164	310.902984619141\\
258.734497070312	311.833190917969\\
259.722869873047	307.097015380859\\
255.265487670898	306.166809082031\\
254.277114868164	310.902984619141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
350.810943603516	303.128173828125\\
346.287078857422	302.089477539062\\
345.189056396484	306.871826171875\\
349.712921142578	307.910522460938\\
350.810943603516	303.128173828125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
349.279663085938	324.420776367188\\
345.415802001953	327.793304443359\\
348.720336914062	331.579223632812\\
352.584197998047	328.206695556641\\
349.279663085938	324.420776367188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
374.444763183594	521.999389648438\\
376.1171875	517.830871582031\\
371.555236816406	516.000610351562\\
369.8828125	520.169128417969\\
374.444763183594	521.999389648438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.156860351562	323.707092285156\\
386.186706542969	322.176086425781\\
384.843139648438	328.292907714844\\
391.813293457031	329.823913574219\\
393.156860351562	323.707092285156\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.017364501953	361.653839111328\\
392.115295410156	355.583465576172\\
386.982635498047	356.346160888672\\
387.884704589844	362.416534423828\\
393.017364501953	361.653839111328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
398.592071533203	346.4296875\\
402.334899902344	340.9130859375\\
397.407928466797	337.5703125\\
393.665100097656	343.0869140625\\
398.592071533203	346.4296875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myred, fill=myred, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
416.651702880859	334.2744140625\\
417.310668945312	354.059875488281\\
427.348297119141	353.7255859375\\
426.689331054688	333.940124511719\\
416.651702880859	334.2744140625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
438.161407470703	621.377075195312\\
437.371185302734	614.028015136719\\
431.838592529297	614.622924804688\\
432.628814697266	621.971984863281\\
438.161407470703	621.377075195312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
444.247375488281	651.259643554688\\
443.832885742188	642.454162597656\\
437.752624511719	642.740356445312\\
438.167114257812	651.545837402344\\
444.247375488281	651.259643554688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
441.378143310547	473.489898681641\\
448.866027832031	470.831695556641\\
446.621856689453	464.510101318359\\
439.133972167969	467.168304443359\\
441.378143310547	473.489898681641\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
463.992797851562	233.850067138672\\
463.612518310547	207.979339599609\\
452.007202148438	208.149932861328\\
452.387481689453	234.020660400391\\
463.992797851562	233.850067138672\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.583190917969	302.146453857422\\
466.169158935547	277.187744140625\\
454.416809082031	277.853546142578\\
455.830841064453	302.812255859375\\
467.583190917969	302.146453857422\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
474.543914794922	448.579986572266\\
471.023864746094	421.894134521484\\
459.456085205078	423.420013427734\\
462.976135253906	450.105865478516\\
474.543914794922	448.579986572266\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
486.554443359375	520.713073730469\\
483.313201904297	493.854736328125\\
471.445556640625	495.286895751953\\
474.686798095703	522.145263671875\\
486.554443359375	520.713073730469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
475.162445068359	673.225830078125\\
478.025390625	696.125915527344\\
488.837554931641	694.774169921875\\
485.974609375	671.874084472656\\
475.162445068359	673.225830078125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
507.280181884766	595.391540527344\\
502.240844726562	568.453247070312\\
490.719818115234	570.608459472656\\
495.759155273438	597.546752929688\\
507.280181884766	595.391540527344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
512.318908691406	702.1533203125\\
511.944244384766	697.357421875\\
505.681121826172	697.8466796875\\
506.055755615234	702.642578125\\
512.318908691406	702.1533203125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
507.280395507812	814.893859863281\\
512.224609375	837.41064453125\\
522.719604492188	835.106140136719\\
517.775390625	812.58935546875\\
507.280395507812	814.893859863281\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm,-\offone cm)},
scale only axis,
axis on top,
xmin=304.498269896194,
xmax=519.031141868512,
tick align=outside,
y dir=reverse,
ymin=195.501730103806,
ymax=410.034602076124,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={New approach},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence1/s1-5.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
245.734191894531	311.924194335938\\
250.882568359375	313.289978027344\\
252.265808105469	308.075805664062\\
247.117431640625	306.710021972656\\
245.734191894531	311.924194335938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
351.129364013672	275.48876953125\\
354.353271484375	287.365997314453\\
364.870635986328	284.51123046875\\
361.646728515625	272.634002685547\\
351.129364013672	275.48876953125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
361.451873779297	307.644287109375\\
356.371917724609	305.667938232422\\
354.548126220703	310.355712890625\\
359.628082275391	312.332061767578\\
361.451873779297	307.644287109375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
358.527618408203	273.010711669922\\
361.055908203125	283.098663330078\\
369.472381591797	280.989288330078\\
366.944091796875	270.901336669922\\
358.527618408203	273.010711669922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
373.601379394531	531.173950195312\\
372.380157470703	525.531433105469\\
366.398620605469	526.826049804688\\
367.619842529297	532.468566894531\\
373.601379394531	531.173950195312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
394.552307128906	372.372222900391\\
393.561645507812	366.581787109375\\
387.447692871094	367.627777099609\\
388.438354492188	373.418212890625\\
394.552307128906	372.372222900391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
397.648193359375	349.409362792969\\
399.304107666016	344.149810791016\\
394.351806640625	342.590637207031\\
392.695892333984	347.850189208984\\
397.648193359375	349.409362792969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
399.328125	321.555328369141\\
393.219970703125	323.268707275391\\
394.671875	328.444671630859\\
400.780029296875	326.731292724609\\
399.328125	321.555328369141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myred, fill=myred, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
413.820068359375	302.434967041016\\
414.628356933594	327.931243896484\\
426.179931640625	327.565032958984\\
425.371643066406	302.068756103516\\
413.820068359375	302.434967041016\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
415.4013671875	247.964736938477\\
416.580871582031	286.525207519531\\
432.5986328125	286.035278320312\\
431.419128417969	247.47477722168\\
415.4013671875	247.964736938477\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
431.888702392578	474.1181640625\\
438.118286132812	467.896148681641\\
432.111297607422	461.8818359375\\
425.881713867188	468.103851318359\\
431.888671875	474.1181640625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
442.317230224609	633.456481933594\\
441.613891601562	627.805358886719\\
435.682769775391	628.543518066406\\
436.386108398438	634.194641113281\\
442.317230224609	633.456481933594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
445.560974121094	662.484985351562\\
444.527526855469	656.469055175781\\
438.439025878906	657.515014648438\\
439.472473144531	663.530944824219\\
445.560974121094	662.484985351562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.776092529297	277.546508789062\\
464.811889648438	253.506683349609\\
453.223907470703	254.453491210938\\
455.188110351562	278.493316650391\\
466.776092529297	277.546508789062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.962799072266	343.173034667969\\
466.346466064453	319.573211669922\\
455.037200927734	320.826965332031\\
457.653533935547	344.426788330078\\
468.962799072266	343.173034667969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
463.124694824219	620.445922851562\\
466.620727539062	637.639221191406\\
476.875305175781	635.554077148438\\
473.379272460938	618.360778808594\\
463.124694824219	620.445922851562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
480.237243652344	488.33447265625\\
475.986206054688	459.841796875\\
463.762756347656	461.66552734375\\
468.013793945312	490.158203125\\
480.237243652344	488.33447265625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
496.981292724609	564.498657226562\\
493.199401855469	537.777404785156\\
481.018707275391	539.501342773438\\
484.800598144531	566.222595214844\\
496.981292724609	564.498657226562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
496.590118408203	766.185913085938\\
500.616912841797	787.82275390625\\
511.409881591797	785.814086914062\\
507.383087158203	764.17724609375\\
496.590118408203	766.185913085938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
514.60595703125	639.685119628906\\
512.743591308594	615.442993164062\\
501.394073486328	616.314880371094\\
503.256408691406	640.557006835938\\
514.60595703125	639.685119628906\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
514.693786621094	709.678039550781\\
513.131774902344	704.548095703125\\
507.306182861328	706.321960449219\\
508.868194580078	711.451904296875\\
514.693786621094	709.678039550781\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
702.370544433594	229.801559448242\\
701.057556152344	224.779373168945\\
695.629455566406	226.198440551758\\
696.942443847656	231.220626831055\\
702.370544433594	229.801559448242\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offone cm,-\offone cm)},
scale only axis,
axis on top,
xmin=304.498269896194,
xmax=519.031141868512,
tick align=outside,
y dir=reverse,
ymin=195.501730103806,
ymax=410.034602076124,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence1/s1-6.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
358.808074951172	306.957733154297\\
353.460754394531	304.3642578125\\
351.191925048828	309.042266845703\\
356.539245605469	311.6357421875\\
358.808074951172	306.957733154297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
351.475006103516	275.456268310547\\
354.180725097656	286.973815917969\\
364.524993896484	284.543731689453\\
361.819274902344	273.026184082031\\
351.475006103516	275.456268310547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
358.898590087891	272.702758789062\\
360.546112060547	282.706237792969\\
369.101409912109	281.297241210938\\
367.453887939453	271.293762207031\\
358.898590087891	272.702758789062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
374.914947509766	527.311889648438\\
373.587432861328	521.261413574219\\
367.085052490234	522.688110351562\\
368.412567138672	528.738586425781\\
374.914947509766	527.311889648438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.509216308594	369.396575927734\\
392.717193603516	363.732727050781\\
386.490783691406	364.603424072266\\
387.282806396484	370.267272949219\\
393.509216308594	369.396575927734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
391.328643798828	329.058227539062\\
397.437652587891	328.161376953125\\
396.671356201172	322.941772460938\\
390.562347412109	323.838623046875\\
391.328643798828	329.058227539062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
398.077178955078	348.650146484375\\
400.496551513672	343.497344970703\\
395.922821044922	341.349853515625\\
393.503448486328	346.502655029297\\
398.077178955078	348.650146484375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myred, fill=myred, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
424.944885253906	332.784332275391\\
424.692352294922	307.101226806641\\
413.055114746094	307.215667724609\\
413.307647705078	332.898773193359\\
424.944885253906	332.784332275391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
412.577423095703	250.392074584961\\
415.914001464844	292.979675292969\\
433.422576904297	291.607940673828\\
430.085998535156	249.02033996582\\
412.577423095703	250.392074584961\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
435.572845458984	476.241363525391\\
442.243804931641	469.610290527344\\
436.427154541016	463.758636474609\\
429.756195068359	470.389709472656\\
435.572845458984	476.241363525391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
441.662536621094	630.635131835938\\
440.954010009766	624.589416503906\\
434.337463378906	625.364868164062\\
435.045989990234	631.410583496094\\
441.662536621094	630.635131835938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
445.339111328125	659.441528320312\\
444.567016601562	653.756408691406\\
438.660888671875	654.558471679688\\
439.432983398438	660.243591308594\\
445.339111328125	659.441528320312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.611114501953	265.751556396484\\
464.714935302734	241.36767578125\\
453.388885498047	242.248443603516\\
455.285064697266	266.63232421875\\
466.611114501953	265.751556396484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.928344726562	331.101501464844\\
464.379089355469	307.668395996094\\
453.071655273438	308.898498535156\\
455.620910644531	332.331604003906\\
466.928344726562	331.101501464844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
477.147735595703	475.943450927734\\
473.027923583984	448.245544433594\\
460.852264404297	450.056549072266\\
464.972076416016	477.754455566406\\
477.147735595703	475.943450927734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.483093261719	640.098693847656\\
470.549774169922	661.943054199219\\
481.516906738281	659.901306152344\\
477.450225830078	638.056945800781\\
466.483093261719	640.098693847656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
493.846710205078	553.449951171875\\
489.843841552734	526.794494628906\\
478.153289794922	528.550048828125\\
482.156158447266	555.205505371094\\
493.846710205078	553.449951171875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
513.097839355469	626.771362304688\\
510.448547363281	601.994018554688\\
498.902160644531	603.228637695312\\
501.551452636719	628.005981445312\\
513.097839355469	626.771362304688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
500.721252441406	777.531494140625\\
503.724792480469	792.398681640625\\
513.278747558594	790.468505859375\\
510.275207519531	775.601318359375\\
500.721252441406	777.531494140625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
513.6416015625	707.801818847656\\
512.280334472656	702.637268066406\\
506.358428955078	704.198181152344\\
507.719665527344	709.362731933594\\
513.6416015625	707.801818847656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
532.089294433594	889.160583496094\\
532.1552734375	894.905456542969\\
537.910705566406	894.839416503906\\
537.8447265625	889.094543457031\\
532.089294433594	889.160583496094\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
702.300048828125	226.889663696289\\
701.377502441406	222.032028198242\\
695.699951171875	223.110336303711\\
696.622497558594	227.967971801758\\
702.300048828125	226.889663696289\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm,-\offone cm)},
scale only axis,
axis on top,
xmin=304.498269896194,
xmax=519.031141868512,
tick align=outside,
y dir=reverse,
ymin=195.501730103806,
ymax=410.034602076124,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence1/s1-7.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
251.471481323242	310.575256347656\\
256.713226318359	312.463623046875\\
258.528533935547	307.424743652344\\
253.286773681641	305.536376953125\\
251.471481323242	310.575256347656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
351.896728515625	275.502990722656\\
354.036529541016	286.462493896484\\
364.103271484375	284.497009277344\\
361.963470458984	273.537506103516\\
351.896728515625	275.502990722656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.344451904297	364.253356933594\\
392.689605712891	358.995208740234\\
386.655548095703	359.746643066406\\
387.310394287109	365.004791259766\\
393.344451904297	364.253356933594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.655151367188	324.171173095703\\
387.804779052734	324.799377441406\\
388.344848632812	329.828826904297\\
394.195220947266	329.200622558594\\
393.655151367188	324.171173095703\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
398.478698730469	346.380676269531\\
400.302398681641	341.353851318359\\
395.521301269531	339.619323730469\\
393.697601318359	344.646148681641\\
398.478698730469	346.380676269531\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
408.076904296875	254.512130737305\\
411.357452392578	294.835601806641\\
427.923095703125	293.487884521484\\
424.642547607422	253.164413452148\\
408.076904296875	254.512130737305\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myred, fill=myred, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
412.599609375	314.395294189453\\
413.888977050781	340.180328369141\\
425.400390625	339.604705810547\\
424.111022949219	313.819671630859\\
412.599609375	314.395294189453\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
439.519714355469	624.636657714844\\
438.600616455078	618.453552246094\\
432.480285644531	619.363342285156\\
433.399383544922	625.546447753906\\
439.519714355469	624.636657714844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
438.291168212891	475.399230957031\\
445.555053710938	471.101440429688\\
441.708831787109	464.600769042969\\
434.444946289062	468.898559570312\\
438.291168212891	475.399230957031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
444.325286865234	654.476013183594\\
443.6826171875	648.838989257812\\
437.674713134766	649.523986816406\\
438.3173828125	655.161010742188\\
444.325286865234	654.476013183594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
465.789794921875	247.068435668945\\
463.744110107422	223.912612915039\\
452.210205078125	224.931564331055\\
454.255889892578	248.087387084961\\
465.789794921875	247.068435668945\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.80322265625	315.190551757812\\
466.035003662109	289.979156494141\\
454.19677734375	290.809448242188\\
455.964996337891	316.020843505859\\
467.80322265625	315.190551757812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
474.845489501953	458.380950927734\\
471.408447265625	430.128326416016\\
459.154510498047	431.619049072266\\
462.591552734375	459.871673583984\\
474.845489501953	458.380950927734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
471.620880126953	657.746887207031\\
475.073822021484	680.006774902344\\
486.379119873047	678.253112792969\\
482.926177978516	655.993225097656\\
471.620880126953	657.746887207031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
488.697235107422	535.766723632812\\
485.390991210938	508.753723144531\\
473.302764892578	510.233245849609\\
476.609008789062	537.246276855469\\
488.697235107422	535.766723632812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
507.879150390625	608.000061035156\\
505.992553710938	583.100463867188\\
494.120849609375	583.999938964844\\
496.007446289062	608.899536132812\\
507.879150390625	608.000061035156\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
513.6591796875	703.946166992188\\
512.557434082031	698.738586425781\\
506.340850830078	700.053833007812\\
507.442565917969	705.261413574219\\
513.6591796875	703.946166992188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
502.772338867188	799.749389648438\\
506.591674804688	820.233703613281\\
517.227661132812	818.250610351562\\
513.408325195312	797.766296386719\\
502.772338867188	799.749389648438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
701.322998046875	222.273651123047\\
700.66064453125	216.977981567383\\
694.677001953125	217.726348876953\\
695.33935546875	223.022018432617\\
701.322998046875	222.273651123047\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm,-\offone cm)},
scale only axis,
axis on top,
xmin=304.498269896194,
xmax=519.031141868512,
tick align=outside,
y dir=reverse,
ymin=195.501730103806,
ymax=410.034602076124,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence1/s1-8.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
253.532897949219	310.593658447266\\
258.690643310547	312.420867919922\\
260.467102050781	307.406341552734\\
255.309371948242	305.579132080078\\
253.532897949219	310.593658447266\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
351.992034912109	304.284790039062\\
347.019317626953	303.176696777344\\
346.007965087891	307.715209960938\\
350.980682373047	308.823303222656\\
351.992034912109	304.284790039062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
352.002166748047	275.495727539062\\
354.023132324219	286.359802246094\\
363.997833251953	284.504272460938\\
361.976867675781	273.640197753906\\
352.002166748047	275.495727539062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
374.188995361328	522.7373046875\\
376.694061279297	517.682861328125\\
371.811004638672	515.2626953125\\
369.305938720703	520.317138671875\\
374.188995361328	522.7373046875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
390.969390869141	322.968017578125\\
384.578582763672	323.489196777344\\
385.030609130859	329.031982421875\\
391.421417236328	328.510803222656\\
390.969390869141	322.968017578125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
393.334503173828	361.312744140625\\
392.716735839844	355.985534667969\\
386.665496826172	356.687255859375\\
387.283264160156	362.014465332031\\
393.334503173828	361.312744140625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
397.223388671875	345.884582519531\\
400.780517578125	341.079467773438\\
396.776611328125	338.115417480469\\
393.219482421875	342.920532226562\\
397.223388671875	345.884582519531\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
409.980438232422	262.932647705078\\
413.556457519531	302.553253173828\\
430.019561767578	301.067352294922\\
426.443542480469	261.446746826172\\
409.980438232422	262.932647705078\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myred, fill=myred, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
414.610931396484	329.213287353516\\
416.226379394531	351.592498779297\\
427.389068603516	350.786712646484\\
425.773620605469	328.407501220703\\
414.610931396484	329.213287353516\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
439.612030029297	620.609924316406\\
438.741363525391	614.486694335938\\
432.387969970703	615.390075683594\\
433.258636474609	621.513305664062\\
439.612030029297	620.609924316406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
438.578094482422	473.947723388672\\
445.043640136719	470.031219482422\\
441.421905517578	464.052276611328\\
434.956359863281	467.968780517578\\
438.578094482422	473.947723388672\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
443.374176025391	650.391235351562\\
442.632904052734	644.810852050781\\
436.625823974609	645.608764648438\\
437.367095947266	651.189147949219\\
443.374176025391	650.391235351562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
443.256591796875	475.700347900391\\
451.072174072266	472.972900390625\\
448.743408203125	466.299652099609\\
440.927825927734	469.027099609375\\
443.256591796875	475.700347900391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
464.460601806641	234.320434570312\\
462.909637451172	210.925765991211\\
451.539398193359	211.679565429688\\
453.090362548828	235.074234008789\\
464.460601806641	234.320434570312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.622283935547	303.701019287109\\
466.409698486328	277.737060546875\\
454.377716064453	278.298980712891\\
455.590301513672	304.262939453125\\
467.622283935547	303.701019287109\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
475.819580078125	449.419921875\\
472.282592773438	421.070190429688\\
460.180419921875	422.580078125\\
463.717407226562	450.929809570312\\
475.819580078125	449.419921875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
486.715789794922	521.05908203125\\
483.409301757812	495.379669189453\\
471.284210205078	496.940887451172\\
474.590698242188	522.620300292969\\
486.715789794922	521.05908203125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
474.273376464844	673.951538085938\\
478.533996582031	696.192626953125\\
489.726623535156	694.048461914062\\
485.466003417969	671.807373046875\\
474.273376464844	673.951538085938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
505.180938720703	593.710815429688\\
502.378509521484	568.979370117188\\
490.819061279297	570.289184570312\\
493.621490478516	595.020629882812\\
505.180938720703	593.710815429688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
512.419372558594	702.022644042969\\
511.504119873047	696.915771484375\\
505.580627441406	697.977355957031\\
506.495880126953	703.084228515625\\
512.419372558594	702.022644042969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
507.276397705078	813.408630371094\\
511.451690673828	836.619079589844\\
522.7236328125	834.591369628906\\
518.54833984375	811.380920410156\\
507.276397705078	813.408630371094\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/sequence2/s2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mygreen}{RGB}{35,139,69}

\definecolor{myred}{RGB}{215,25,28}
\definecolor{myblue}{RGB}{43,131,186}

\def\imagesize{3.5}

\def\offzero{0}
\def\offone{3.7}
\def\offtwo{7.4}
\def\offthree{11.1}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm,\offzero cm)},
scale only axis,
axis on top,
xmin=442.906574394464,
xmax=581.314878892734,
tick align=outside,
y dir=reverse,
ymin=735.294117647059,
ymax=873.702422145328,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Old approach},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 1},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence2/s2-1.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
319.475921630859	299.688446044922\\
323.366058349609	300.712158203125\\
324.524078369141	296.311553955078\\
320.633941650391	295.287841796875\\
319.475921630859	299.688446044922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
332.169372558594	337.445892333984\\
337.972381591797	339.588043212891\\
339.830627441406	334.554107666016\\
334.027618408203	332.411956787109\\
332.169372558594	337.445892333984\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
350.444641113281	305.727264404297\\
355.915496826172	305.338317871094\\
355.555358886719	300.272735595703\\
350.084503173828	300.661682128906\\
350.444641113281	305.727264404297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
374.6875	502.938293457031\\
370.221649169922	503.878112792969\\
371.3125	509.061706542969\\
375.778350830078	508.121887207031\\
374.6875	502.938293457031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
373.625549316406	93.9599838256836\\
374.103546142578	98.675651550293\\
380.374450683594	98.0400161743164\\
379.896453857422	93.324348449707\\
373.625549316406	93.9599838256836\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
385.200836181641	230.00358581543\\
382.911865234375	233.283920288086\\
386.799163818359	235.99641418457\\
389.088134765625	232.716079711914\\
385.200836181641	230.00358581543\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
424.841094970703	227.241897583008\\
420.212341308594	230.303970336914\\
423.158905029297	234.758102416992\\
427.787658691406	231.696029663086\\
424.841094970703	227.241897583008\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
426.330017089844	223.533462524414\\
421.569641113281	225.579223632812\\
423.669982910156	230.466537475586\\
428.430358886719	228.420776367188\\
426.330017089844	223.533462524414\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
446.241790771484	671.400329589844\\
444.884338378906	665.433471679688\\
439.758209228516	666.599670410156\\
441.115661621094	672.566528320312\\
446.241790771484	671.400329589844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
450.0517578125	560.174377441406\\
452.852752685547	585.07373046875\\
463.9482421875	583.825622558594\\
461.147247314453	558.92626953125\\
450.0517578125	560.174377441406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
453.814514160156	376.284698486328\\
462.843139648438	375.202606201172\\
462.185485839844	369.715301513672\\
453.156860351562	370.797393798828\\
453.814514160156	376.284698486328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.60791015625	259.983459472656\\
464.940002441406	235.238159179688\\
453.39208984375	236.016525268555\\
455.059997558594	260.761840820312\\
466.60791015625	259.983459472656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.580200195312	333.617431640625\\
467.031951904297	310.134826660156\\
456.419799804688	310.382568359375\\
456.968048095703	333.865173339844\\
467.580200195312	333.617431640625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
479.129150390625	485.430755615234\\
474.334381103516	458.526275634766\\
462.870849609375	460.569244384766\\
467.665618896484	487.473724365234\\
479.129150390625	485.430755615234\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
465.612640380859	628.495178222656\\
469.980621337891	649.653259277344\\
480.387359619141	647.504821777344\\
476.019378662109	626.346740722656\\
465.612640380859	628.495178222656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
496.628845214844	824.090576171875\\
496.89013671875	818.152221679688\\
491.371154785156	817.909423828125\\
491.10986328125	823.847778320312\\
496.628845214844	824.090576171875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
509.367431640625	607.23095703125\\
504.907409667969	580.705139160156\\
492.632568359375	582.76904296875\\
497.092590332031	609.294860839844\\
509.367431640625	607.23095703125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
504.398376464844	788.837097167969\\
508.870697021484	811.299499511719\\
519.601623535156	809.162902832031\\
515.129333496094	786.700500488281\\
504.398376464844	788.837097167969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
629.599365234375	313.178741455078\\
626.221862792969	309.403045654297\\
622.400634765625	312.821258544922\\
625.778137207031	316.596954345703\\
629.599365234375	313.178741455078\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
669.131225585938	160.709457397461\\
672.70703125	157.187301635742\\
668.868774414062	153.290542602539\\
665.29296875	156.812698364258\\
669.131225585938	160.709457397461\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
683.385375976562	188.146957397461\\
683.153869628906	193.622161865234\\
688.614624023438	193.853042602539\\
688.846130371094	188.377838134766\\
683.385375976562	188.146957397461\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
691.833312988281	219.933349609375\\
691.004699707031	225.264312744141\\
696.166687011719	226.066650390625\\
696.995300292969	220.735687255859\\
691.833312988281	219.933349609375\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offone cm,\offzero cm)},
scale only axis,
axis on top,
xmin=442.906574394464,
xmax=581.314878892734,
tick align=outside,
y dir=reverse,
ymin=735.294117647059,
ymax=873.702422145328,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 2},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence2/s2-2.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
322.809448242188	300.495758056641\\
327.467651367188	300.22216796875\\
327.190551757812	295.504241943359\\
322.532348632812	295.77783203125\\
322.809448242188	300.495758056641\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
333.641632080078	339.269165039062\\
339.6552734375	340.062225341797\\
340.358367919922	334.730834960938\\
334.3447265625	333.937774658203\\
333.641632080078	339.269165039062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
353.762939453125	305.997039794922\\
359.156341552734	305.006072998047\\
358.237060546875	300.002960205078\\
352.843658447266	300.993927001953\\
353.762939453125	305.997039794922\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
372.627563476562	503.031341552734\\
368.133361816406	504.198822021484\\
369.372436523438	508.968658447266\\
373.866638183594	507.801177978516\\
372.627563476562	503.031341552734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.0009765625	96.5798568725586\\
375.229736328125	101.67896270752\\
380.9990234375	101.420143127441\\
380.770263671875	96.3210372924805\\
375.0009765625	96.5798568725586\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
384.767578125	230.658752441406\\
381.664093017578	234.299682617188\\
385.232421875	237.341247558594\\
388.335906982422	233.700317382812\\
384.767578125	230.658752441406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
422.942047119141	228.491973876953\\
418.534393310547	230.912231445312\\
421.057952880859	235.508026123047\\
425.465606689453	233.087768554688\\
422.942047119141	228.491973876953\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
424.081939697266	223.509887695312\\
419.581176757812	225.710388183594\\
421.918060302734	230.490112304688\\
426.418823242188	228.289611816406\\
424.081939697266	223.509887695312\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
446.298828125	668.307189941406\\
445.26513671875	662.672180175781\\
439.701171875	663.692810058594\\
440.73486328125	669.327819824219\\
446.298828125	668.307189941406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
453.310546875	568.792907714844\\
455.561218261719	594.193115234375\\
466.689453125	593.207092285156\\
464.438781738281	567.806884765625\\
453.310546875	568.792907714844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.60595703125	247.256195068359\\
466.989501953125	222.001617431641\\
455.39404296875	222.743804931641\\
457.010498046875	247.998382568359\\
468.60595703125	247.256195068359\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.202758789062	322.399139404297\\
465.535491943359	304.175537109375\\
455.797241210938	305.600860595703\\
458.464508056641	323.824462890625\\
468.202758789062	322.399139404297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
460.089691162109	377.256591796875\\
469.615112304688	374.370971679688\\
467.910308837891	368.743408203125\\
458.384887695312	371.629028320312\\
460.089691162109	377.256591796875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
478.136505126953	472.678405761719\\
472.526947021484	448.81494140625\\
461.863494873047	451.321594238281\\
467.473052978516	475.18505859375\\
478.136505126953	472.678405761719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.970672607422	633.986877441406\\
471.373718261719	651.349548339844\\
481.029327392578	650.013122558594\\
478.626281738281	632.650451660156\\
468.970672607422	633.986877441406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
494.85888671875	814.788391113281\\
494.551483154297	808.927795410156\\
489.14111328125	809.211608886719\\
489.448516845703	815.072204589844\\
494.85888671875	814.788391113281\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
506.12841796875	596.266174316406\\
502.12060546875	567.997253417969\\
489.87158203125	569.733825683594\\
493.87939453125	598.002746582031\\
506.12841796875	596.266174316406\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
538.769226074219	317.915252685547\\
538.619873046875	321.912475585938\\
543.230773925781	322.084747314453\\
543.380126953125	318.087524414062\\
538.769226074219	317.915252685547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
628.713012695312	311.370483398438\\
625.306457519531	307.281158447266\\
621.286987304688	310.629516601562\\
624.693542480469	314.718841552734\\
628.713012695312	311.370483398438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
671.713317871094	158.403274536133\\
674.475952148438	154.905548095703\\
670.286682128906	151.596725463867\\
667.524047851562	155.094451904297\\
671.713317871094	158.403274536133\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
683.397155761719	191.432174682617\\
683.772521972656	196.899459838867\\
688.602844238281	196.567825317383\\
688.227478027344	191.100540161133\\
683.397155761719	191.432174682617\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
691.576477050781	222.702529907227\\
691.358825683594	227.043548583984\\
696.423522949219	227.297470092773\\
696.641174316406	222.956451416016\\
691.576477050781	222.702529907227\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm,\offzero cm)},
scale only axis,
axis on top,
xmin=442.906574394464,
xmax=581.314878892734,
tick align=outside,
y dir=reverse,
ymin=735.294117647059,
ymax=873.702422145328,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 3},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence2/s2-3.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
325.606536865234	299.950714111328\\
329.804870605469	298.667694091797\\
328.393463134766	294.049285888672\\
324.195129394531	295.332305908203\\
325.606536865234	299.950714111328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
335.748779296875	339.157806396484\\
341.452972412109	340.034729003906\\
342.251220703125	334.842193603516\\
336.547027587891	333.965270996094\\
335.748779296875	339.157806396484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
355.174957275391	305.716552734375\\
361.022979736328	305.494415283203\\
360.825042724609	300.283447265625\\
354.977020263672	300.505584716797\\
355.174957275391	305.716552734375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.325225830078	98.3760375976562\\
375.395080566406	103.693344116211\\
380.674774169922	103.623962402344\\
380.604919433594	98.3066558837891\\
375.325225830078	98.3760375976562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
383.343078613281	231.979888916016\\
380.913269042969	235.157318115234\\
384.656921386719	238.020111083984\\
387.086730957031	234.842681884766\\
383.343078613281	231.979888916016\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
420.379760742188	230.33251953125\\
416.3837890625	233.280502319336\\
419.620239257812	237.66748046875\\
423.6162109375	234.719497680664\\
420.379760742188	230.33251953125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
446.478698730469	666.436218261719\\
445.358856201172	660.468444824219\\
439.521301269531	661.563781738281\\
440.641143798828	667.531555175781\\
446.478698730469	666.436218261719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.975219726562	230.861358642578\\
466.030639648438	204.260986328125\\
454.024780273438	205.138641357422\\
455.969360351562	231.739013671875\\
467.975219726562	230.861358642578\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.3271484375	307.732757568359\\
465.021850585938	289.594451904297\\
455.6728515625	290.267242431641\\
456.978149414062	308.405548095703\\
466.3271484375	307.732757568359\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
454.328155517578	577.470336914062\\
456.855285644531	601.659729003906\\
467.671844482422	600.529663085938\\
465.144714355469	576.340270996094\\
454.328155517578	577.470336914062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
476.454406738281	463.164154052734\\
472.788177490234	437.245574951172\\
461.545593261719	438.835845947266\\
465.211822509766	464.754425048828\\
476.454406738281	463.164154052734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.275604248047	378.781951904297\\
478.743530273438	376.906585693359\\
477.724395751953	371.218048095703\\
467.256469726562	373.093414306641\\
468.275604248047	378.781951904297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
472.070678710938	642.319702148438\\
473.966003417969	660.707275390625\\
483.929321289062	659.680297851562\\
482.033996582031	641.292724609375\\
472.070678710938	642.319702148438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
495.053405761719	806.096008300781\\
494.776092529297	799.653076171875\\
488.946594238281	799.903991699219\\
489.223907470703	806.346923828125\\
495.053405761719	806.096008300781\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
503.739013671875	587.217590332031\\
498.547424316406	558.556823730469\\
486.260986328125	560.782409667969\\
491.452575683594	589.443176269531\\
503.739013671875	587.217590332031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
507.127166748047	797.560913085938\\
508.100738525391	807.314636230469\\
516.872863769531	806.439086914062\\
515.899291992188	796.685363769531\\
507.127166748047	797.560913085938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
536.025573730469	315.215301513672\\
541.367614746094	313.70166015625\\
539.974426269531	308.784698486328\\
534.632385253906	310.29833984375\\
536.025573730469	315.215301513672\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
539.96142578125	317.821472167969\\
537.75244140625	321.796875\\
542.03857421875	324.178527832031\\
544.24755859375	320.203125\\
539.96142578125	317.821472167969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
626.64501953125	311.476348876953\\
623.453369140625	307.35205078125\\
619.35498046875	310.523651123047\\
622.546630859375	314.64794921875\\
626.64501953125	311.476348876953\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
673.035034179688	158.655288696289\\
676.648803710938	155.219940185547\\
672.964965820312	151.344711303711\\
669.351196289062	154.780059814453\\
673.035034179688	158.655288696289\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
683.312072753906	193.708541870117\\
683.517150878906	198.512176513672\\
688.687927246094	198.291458129883\\
688.482849121094	193.487823486328\\
683.312072753906	193.708541870117\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
691.711608886719	224.616058349609\\
691.5078125	229.169982910156\\
696.288391113281	229.383941650391\\
696.4921875	224.830017089844\\
691.711608886719	224.616058349609\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
692.715148925781	197.083023071289\\
692.205200195312	202.432769775391\\
697.284851074219	202.916976928711\\
697.794799804688	197.567230224609\\
692.715148925781	197.083023071289\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm,\offzero cm)},
scale only axis,
axis on top,
xmin=442.906574394464,
xmax=581.314878892734,
tick align=outside,
y dir=reverse,
ymin=735.294117647059,
ymax=873.702422145328,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 4},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence2/s2-4.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
331.877136230469	298.884033203125\\
337.071563720703	297.841094970703\\
336.122863769531	293.115966796875\\
330.928436279297	294.158905029297\\
331.877136230469	298.884033203125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
343.395324707031	337.565155029297\\
348.730316162109	337.430969238281\\
348.604675292969	332.434844970703\\
343.269683837891	332.569030761719\\
343.395324707031	337.565155029297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
361.884735107422	304.715759277344\\
368.205932617188	304.608123779297\\
368.115264892578	299.284240722656\\
361.794067382812	299.391876220703\\
361.884735107422	304.715759277344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.430480957031	106.13200378418\\
374.807891845703	111.153656005859\\
380.569519042969	111.86799621582\\
381.192108154297	106.846343994141\\
375.430480957031	106.13200378418\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
381.030334472656	237.016265869141\\
378.887481689453	240.393859863281\\
382.969665527344	242.983734130859\\
385.112518310547	239.606140136719\\
381.030334472656	237.016265869141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
415.31591796875	233.313995361328\\
410.278259277344	235.788772583008\\
412.68408203125	240.686004638672\\
417.721740722656	238.211227416992\\
415.31591796875	233.313995361328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
443.306488037109	658.546630859375\\
442.227935791016	652.470886230469\\
436.693511962891	653.453369140625\\
437.772064208984	659.529113769531\\
443.306488037109	658.546630859375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
464.318115234375	190.822448730469\\
463.462097167969	164.790176391602\\
451.681884765625	165.177551269531\\
452.537902832031	191.209823608398\\
464.318115234375	190.822448730469\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
469.945434570312	261.762908935547\\
467.460021972656	237.088241577148\\
456.054565429688	238.237091064453\\
458.539978027344	262.911773681641\\
469.945434570312	261.762908935547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
472.917358398438	436.158782958984\\
469.575469970703	412.367340087891\\
459.082641601562	413.841217041016\\
462.424530029297	437.632659912109\\
472.917358398438	436.158782958984\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
460.890594482422	607.306396484375\\
464.352081298828	630.312133789062\\
475.109405517578	628.693603515625\\
471.647918701172	605.687866210938\\
460.890594482422	607.306396484375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
479.463287353516	672.7841796875\\
481.658996582031	686.624267578125\\
490.536712646484	685.2158203125\\
488.341003417969	671.375732421875\\
479.463287353516	672.7841796875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
494.570220947266	554.792114257812\\
489.796447753906	525.212097167969\\
477.429779052734	527.207885742188\\
482.203552246094	556.787902832031\\
494.570220947266	554.792114257812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
481.611358642578	388.440948486328\\
490.021606445312	391.688690185547\\
492.388641357422	385.559051513672\\
483.978393554688	382.311309814453\\
481.611358642578	388.440948486328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
491.417236328125	781.419921875\\
491.358734130859	774.522583007812\\
484.582763671875	774.580078125\\
484.641265869141	781.477416992188\\
491.417236328125	781.419921875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
511.497100830078	622.084838867188\\
506.065032958984	595.548400878906\\
494.502899169922	597.915161132812\\
499.934967041016	624.451599121094\\
511.497100830078	622.084838867188\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
511.244110107422	823.407897949219\\
516.146911621094	846.814270019531\\
526.755920410156	844.592102050781\\
521.853088378906	821.185729980469\\
511.244110107422	823.407897949219\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
537.824340820312	319.625823974609\\
537.212707519531	323.612762451172\\
542.175659179688	324.374176025391\\
542.787292480469	320.387237548828\\
537.824340820312	319.625823974609\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
621.607543945312	306.413818359375\\
618.41552734375	302.392639160156\\
614.392456054688	305.586181640625\\
617.58447265625	309.607360839844\\
621.607543945312	306.413818359375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
684.388061523438	201.157119750977\\
684.361206054688	206.817932128906\\
689.611938476562	206.842880249023\\
689.638793945312	201.182067871094\\
684.388061523438	201.157119750977\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm,-\offone cm)},
scale only axis,
axis on top,
xmin=442.906574394464,
xmax=581.314878892734,
tick align=outside,
y dir=reverse,
ymin=735.294117647059,
ymax=873.702422145328,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={New approach},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence2/s2-5.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
320.273162841797	300.740631103516\\
324.881378173828	299.480102539062\\
323.726837158203	295.259368896484\\
319.118621826172	296.519897460938\\
320.273162841797	300.740631103516\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
332.340576171875	337.024108886719\\
337.589050292969	339.451812744141\\
339.659423828125	334.975891113281\\
334.410949707031	332.548187255859\\
332.340576171875	337.024108886719\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
351.508178710938	305.814056396484\\
357.227691650391	304.926147460938\\
356.491821289062	300.185943603516\\
350.772308349609	301.073852539062\\
351.508178710938	305.814056396484\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.110473632812	503.326965332031\\
369.054901123047	505.456817626953\\
370.889526367188	510.673034667969\\
376.945098876953	508.543182373047\\
375.110473632812	503.326965332031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
385.476013183594	228.175186157227\\
382.208526611328	232.72705078125\\
386.523986816406	235.824813842773\\
389.791473388672	231.27294921875\\
385.476013183594	228.175186157227\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
425.128845214844	226.988250732422\\
419.895965576172	230.275131225586\\
422.871154785156	235.011749267578\\
428.104034423828	231.724868774414\\
425.128845214844	226.988250732422\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
447.294525146484	671.104553222656\\
446.737060546875	666.208679199219\\
440.705474853516	666.895446777344\\
441.262939453125	671.791320800781\\
447.294525146484	671.104553222656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
453.505187988281	376.976654052734\\
462.722625732422	376.703216552734\\
462.494812011719	369.023345947266\\
453.277374267578	369.296783447266\\
453.505187988281	376.976654052734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
449.87841796875	564.520874023438\\
454.793670654297	587.864379882812\\
466.12158203125	585.479125976562\\
461.206329345703	562.135620117188\\
449.87841796875	564.520874023438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.295135498047	262.233520507812\\
463.564453125	236.50764465332\\
451.704864501953	237.766479492188\\
454.435546875	263.492370605469\\
466.295135498047	262.233520507812\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
469.957336425781	334.1142578125\\
467.313781738281	310.617645263672\\
456.042663574219	311.8857421875\\
458.686218261719	335.382354736328\\
469.957336425781	334.1142578125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
479.846984863281	488.473663330078\\
475.916778564453	461.793426513672\\
464.153015136719	463.526336669922\\
468.083221435547	490.206573486328\\
479.846984863281	488.473663330078\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
497.215972900391	822.124267578125\\
496.390533447266	816.976684570312\\
490.784027099609	817.875732421875\\
491.609466552734	823.023315429688\\
497.215972900391	822.124267578125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
509.085510253906	609.433654785156\\
506.372009277344	579.352416992188\\
492.914489746094	580.566345214844\\
495.627990722656	610.647583007812\\
509.085510253906	609.433654785156\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
502.295501708984	789.602722167969\\
506.523101806641	812.464904785156\\
517.704528808594	810.397277832031\\
513.476928710938	787.535095214844\\
502.295501708984	789.602722167969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
630.049438476562	313.489471435547\\
626.653991699219	308.973815917969\\
621.950561523438	312.510528564453\\
625.346008300781	317.026184082031\\
630.049438476562	313.489471435547\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
669.370849609375	160.984573364258\\
672.967346191406	156.476119995117\\
668.629150390625	153.015426635742\\
665.032653808594	157.523880004883\\
669.370849609375	160.984573364258\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
684.779418945312	188.81086730957\\
683.664794921875	193.994506835938\\
689.220581054688	195.18913269043\\
690.335205078125	190.005493164062\\
684.779418945312	188.81086730957\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
685.204895019531	276.245452880859\\
685.171752929688	281.720489501953\\
690.795104980469	281.754547119141\\
690.828247070312	276.279510498047\\
685.204895019531	276.245452880859\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
690.763061523438	220.012130737305\\
689.904724121094	225.085754394531\\
695.236938476562	225.987869262695\\
696.095275878906	220.914245605469\\
690.763061523438	220.012130737305\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offone cm,-\offone cm)},
scale only axis,
axis on top,
xmin=442.906574394464,
xmax=581.314878892734,
tick align=outside,
y dir=reverse,
ymin=735.294117647059,
ymax=873.702422145328,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence2/s2-6.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
322.578277587891	300.387145996094\\
327.71435546875	300.048278808594\\
327.421722412109	295.612854003906\\
322.28564453125	295.951721191406\\
322.578277587891	300.387145996094\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
333.618194580078	338.269470214844\\
338.619384765625	340.228912353516\\
340.381805419922	335.730529785156\\
335.380615234375	333.771087646484\\
333.618194580078	338.269470214844\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
346.365966796875	307.704467773438\\
346.783935546875	312.701232910156\\
351.634033203125	312.295532226562\\
351.216064453125	307.298767089844\\
346.365966796875	307.704467773438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
353.631561279297	305.849182128906\\
359.200744628906	304.866149902344\\
358.368438720703	300.150817871094\\
352.799255371094	301.133850097656\\
353.631561279297	305.849182128906\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
373.209197998047	502.655090332031\\
367.416564941406	504.203308105469\\
368.790802001953	509.344909667969\\
374.583435058594	507.796691894531\\
373.209197998047	502.655090332031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.459320068359	96.0647048950195\\
374.880218505859	101.310432434082\\
380.540679931641	101.93529510498\\
381.119781494141	96.689567565918\\
375.459320068359	96.0647048950195\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
384.425384521484	230.370986938477\\
381.410247802734	234.783309936523\\
385.574615478516	237.629013061523\\
388.589752197266	233.216690063477\\
384.425384521484	230.370986938477\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
422.620880126953	227.999694824219\\
417.969696044922	231.619750976562\\
421.379119873047	236.000305175781\\
426.030303955078	232.380249023438\\
422.620880126953	227.999694824219\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
425.752380371094	223.427276611328\\
420.323791503906	225.476593017578\\
422.247619628906	230.572723388672\\
427.676208496094	228.523406982422\\
425.752380371094	223.427276611328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
446.42431640625	668.119506835938\\
445.72705078125	663.03662109375\\
439.57568359375	663.880493164062\\
440.27294921875	668.96337890625\\
446.42431640625	668.119506835938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
450.125885009766	568.604675292969\\
454.801300048828	589.833923339844\\
465.874114990234	587.395324707031\\
461.198699951172	566.166076660156\\
450.125885009766	568.604675292969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.350067138672	245.948104858398\\
467.895660400391	219.838760375977\\
455.649932861328	220.051895141602\\
456.104339599609	246.161239624023\\
468.350067138672	245.948104858398\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.347351074219	318.613861083984\\
467.092926025391	294.783905029297\\
455.652648925781	295.386138916016\\
456.907073974609	319.216094970703\\
468.347351074219	318.613861083984\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
458.617797851562	377.252868652344\\
467.816284179688	376.754180908203\\
467.382202148438	368.747131347656\\
458.183715820312	369.245819091797\\
458.617797851562	377.252868652344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
478.552917480469	476.302093505859\\
475.002380371094	452.009063720703\\
463.447082519531	453.697906494141\\
466.997619628906	477.990936279297\\
478.552917480469	476.302093505859\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
496.229614257812	814.139038085938\\
495.528503417969	809.065246582031\\
489.770385742188	809.860961914062\\
490.471496582031	814.934753417969\\
496.229614257812	814.139038085938\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
505.439270019531	597.363159179688\\
502.251159667969	567.190307617188\\
488.560729980469	568.636840820312\\
491.748840332031	598.809692382812\\
505.439270019531	597.363159179688\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
504.926574707031	795.204711914062\\
509.607727050781	819.046447753906\\
521.073425292969	816.795288085938\\
516.392272949219	792.953552246094\\
504.926574707031	795.204711914062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
541.949523925781	317.398529052734\\
537.388549804688	320.089050292969\\
540.050476074219	324.601470947266\\
544.611450195312	321.910949707031\\
541.949523925781	317.398529052734\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
629.024475097656	312.801177978516\\
625.931396484375	308.003631591797\\
620.975524902344	311.198822021484\\
624.068603515625	315.996368408203\\
629.024475097656	312.801177978516\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
670.5537109375	159.899353027344\\
673.870483398438	155.271408081055\\
669.4462890625	152.100646972656\\
666.129516601562	156.728591918945\\
670.5537109375	159.899353027344\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
684.179626464844	192.258453369141\\
684.38330078125	197.936538696289\\
689.820373535156	197.741546630859\\
689.61669921875	192.063461303711\\
684.179626464844	192.258453369141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
691.01708984375	222.178665161133\\
691.143127441406	227.948928833008\\
696.98291015625	227.821334838867\\
696.856872558594	222.051071166992\\
691.01708984375	222.178665161133\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm,-\offone cm)},
scale only axis,
axis on top,
xmin=442.906574394464,
xmax=581.314878892734,
tick align=outside,
y dir=reverse,
ymin=735.294117647059,
ymax=873.702422145328,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence2/s2-7.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
324.410125732422	299.434478759766\\
329.863800048828	299.105438232422\\
329.589874267578	294.565521240234\\
324.136199951172	294.894561767578\\
324.410125732422	299.434478759766\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
335.651245117188	339.102966308594\\
341.466125488281	340.091094970703\\
342.348754882812	334.897033691406\\
336.533874511719	333.908905029297\\
335.651245117188	339.102966308594\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
355.606781005859	305.737152099609\\
361.197418212891	304.730926513672\\
360.393218994141	300.262847900391\\
354.802581787109	301.269073486328\\
355.606781005859	305.737152099609\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.409759521484	99.1072540283203\\
375.137481689453	104.623611450195\\
380.590240478516	104.89274597168\\
380.862518310547	99.3763885498047\\
375.409759521484	99.1072540283203\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
383.985809326172	231.336944580078\\
381.447143554688	236.350494384766\\
386.014190673828	238.663055419922\\
388.552856445312	233.649505615234\\
383.985809326172	231.336944580078\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
421.878173828125	230.30046081543\\
417.239013671875	233.440658569336\\
420.121826171875	237.69953918457\\
424.760986328125	234.559341430664\\
421.878173828125	230.30046081543\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
445.438049316406	666.290100097656\\
444.740875244141	660.909301757812\\
438.561950683594	661.709899902344\\
439.259124755859	667.090698242188\\
445.438049316406	666.290100097656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
469.119689941406	233.821014404297\\
467.016906738281	207.219619750977\\
454.880310058594	208.178985595703\\
456.983093261719	234.780380249023\\
469.119689941406	233.821014404297\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.358367919922	302.349243164062\\
466.906707763672	280.888763427734\\
455.641632080078	281.650756835938\\
457.093292236328	303.111236572266\\
468.358367919922	302.349243164062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
455.495513916016	581.185302734375\\
459.8427734375	601.1376953125\\
470.504486083984	598.814697265625\\
466.1572265625	578.8623046875\\
455.495513916016	581.185302734375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
476.414520263672	465.885070800781\\
473.424163818359	440.708770751953\\
461.585479736328	442.114929199219\\
464.575836181641	467.291229248047\\
476.414520263672	465.885070800781\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.467468261719	378.440826416016\\
476.125671386719	377.740631103516\\
475.532531738281	369.559173583984\\
465.874328613281	370.259368896484\\
466.467468261719	378.440826416016\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
495.203094482422	805.100402832031\\
494.722991943359	800.30615234375\\
488.796905517578	800.899597167969\\
489.277008056641	805.69384765625\\
495.203094482422	805.100402832031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
501.3232421875	586.481506347656\\
498.134765625	556.105834960938\\
484.6767578125	557.518493652344\\
487.865234375	587.894165039062\\
501.3232421875	586.481506347656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
504.660278320312	803.543762207031\\
509.624816894531	828.762390136719\\
521.339721679688	826.456237792969\\
516.375183105469	801.237609863281\\
504.660278320312	803.543762207031\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
540.498474121094	318.097045898438\\
537.135314941406	322.740692138672\\
541.501525878906	325.902954101562\\
544.864685058594	321.259307861328\\
540.498474121094	318.097045898438\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
626.97412109375	311.747802734375\\
624.013000488281	307.085083007812\\
619.02587890625	310.252197265625\\
621.986999511719	314.914916992188\\
626.97412109375	311.747802734375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
672.3427734375	157.882598876953\\
675.855773925781	153.429962158203\\
671.6572265625	150.117401123047\\
668.144226074219	154.570037841797\\
672.3427734375	157.882598876953\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
689.881530761719	198.583740234375\\
689.67724609375	193.205123901367\\
684.118469238281	193.416259765625\\
684.32275390625	198.794876098633\\
689.881530761719	198.583740234375\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
692.1455078125	197.354553222656\\
692.463562011719	202.951751708984\\
697.8544921875	202.645446777344\\
697.536437988281	197.048248291016\\
692.1455078125	197.354553222656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
692.008178710938	224.351303100586\\
692.357604980469	229.997406005859\\
697.991821289062	229.648696899414\\
697.642395019531	224.002593994141\\
692.008178710938	224.351303100586\\
}--cycle;
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm,-\offone cm)},
scale only axis,
axis on top,
xmin=442.906574394464,
xmax=581.314878892734,
tick align=outside,
y dir=reverse,
ymin=735.294117647059,
ymax=873.702422145328,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence2/s2-8.png};

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
331.542755126953	298.719360351562\\
337.059478759766	298.018096923828\\
336.457244873047	293.280639648438\\
330.940521240234	293.981903076172\\
331.542755126953	298.719360351562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
344.029235839844	338.302368164062\\
349.560150146484	336.454254150391\\
347.970764160156	331.697631835938\\
342.439849853516	333.545745849609\\
344.029235839844	338.302368164062\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
361.824035644531	304.511688232422\\
367.718597412109	305.000762939453\\
368.175964355469	299.488311767578\\
362.281402587891	298.999237060547\\
361.824035644531	304.511688232422\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.377746582031	106.04118347168\\
375.065521240234	111.649482727051\\
380.622253417969	111.95881652832\\
380.934478759766	106.350517272949\\
375.377746582031	106.04118347168\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
379.037078857422	236.571640014648\\
377.535552978516	241.898529052734\\
382.962921142578	243.428359985352\\
384.464447021484	238.101470947266\\
379.037078857422	236.571640014648\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
414.641357421875	233.344909667969\\
410.318054199219	236.537109375\\
413.358642578125	240.655090332031\\
417.681945800781	237.462890625\\
414.641357421875	233.344909667969\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
444.134948730469	658.435363769531\\
443.930389404297	653.322021484375\\
437.865051269531	653.564636230469\\
438.069610595703	658.677978515625\\
444.134948730469	658.435363769531\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
466.138824462891	188.627090454102\\
464.102691650391	162.421752929688\\
451.861175537109	163.372909545898\\
453.897308349609	189.578247070312\\
466.138824462891	188.627090454102\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
469.534545898438	260.284423828125\\
467.991333007812	236.953216552734\\
456.465454101562	237.715591430664\\
458.008666992188	261.046783447266\\
469.534545898438	260.284423828125\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
473.263641357422	433.094390869141\\
470.620697021484	407.670196533203\\
458.736358642578	408.905609130859\\
461.379302978516	434.329803466797\\
473.263641357422	433.094390869141\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
460.431396484375	607.528381347656\\
464.74267578125	628.678405761719\\
475.568603515625	626.471618652344\\
471.25732421875	605.321594238281\\
460.431396484375	607.528381347656\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
493.328948974609	552.335510253906\\
489.755126953125	522.117126464844\\
476.671051025391	523.664489746094\\
480.244873046875	553.882873535156\\
493.328948974609	552.33544921875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
481.794219970703	389.339416503906\\
490.385894775391	389.157287597656\\
490.205780029297	380.660583496094\\
481.614105224609	380.842712402344\\
481.794219970703	389.339416503906\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
491.512359619141	779.385009765625\\
491.019714355469	774.015625\\
484.487640380859	774.614990234375\\
484.980285644531	779.984375\\
491.512359619141	779.385009765625\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
509.972839355469	621.45654296875\\
507.925354003906	595.601257324219\\
496.027160644531	596.54345703125\\
498.074645996094	622.398742675781\\
509.972839355469	621.45654296875\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mygreen, fill=mygreen, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
510.073364257812	824.481079101562\\
514.644165039062	847.736450195312\\
525.926635742188	845.518920898438\\
521.355834960938	822.263549804688\\
510.073364257812	824.481079101562\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
538.238220214844	318.536651611328\\
536.552856445312	323.793304443359\\
541.761779785156	325.463348388672\\
543.447143554688	320.206695556641\\
538.238220214844	318.536651611328\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
621.924560546875	306.598907470703\\
617.449829101562	303.093566894531\\
614.075439453125	307.401092529297\\
618.550170898438	310.906433105469\\
621.924560546875	306.598907470703\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
625.469360351562	301.476287841797\\
623.638916015625	296.604400634766\\
618.530639648438	298.523712158203\\
620.361083984375	303.395599365234\\
625.469360351562	301.476287841797\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
689.349426269531	270.950347900391\\
688.187072753906	265.800079345703\\
682.650573730469	267.049652099609\\
683.812927246094	272.199920654297\\
689.349426269531	270.950347900391\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
684.000122070312	201.158798217773\\
684.337158203125	207.159240722656\\
689.999877929688	206.841201782227\\
689.662841796875	200.840759277344\\
684.000122070312	201.158798217773\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
695.719604492188	186.454360961914\\
695.615844726562	181.435317993164\\
690.280395507812	181.545639038086\\
690.384155273438	186.564682006836\\
695.719604492188	186.454360961914\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/sequence3/s3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mygreen}{RGB}{0,0,0}

\definecolor{myred}{RGB}{215,25,28}
\definecolor{myblue}{RGB}{0,0,255}

\def\imagesize{4.2}

\def\offzero{0}
\def\offone{4.3}
\def\offtwo{8.6}
\def\offthree{12.9}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offzero cm, \offzero cm)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=280.134128719563,
xmax=619.234474740324,
tick align=outside,
y dir=reverse,
ymin=163.759378798304,
ymax=502.859724819065,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 1},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence3/s3-1.png};

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
323.743957519531	301.163269042969\\
329.579925537109	299.510009765625\\
328.256042480469	294.836730957031\\
322.420074462891	296.489990234375\\
323.743957519531	301.163269042969\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
343.415832519531	333.311950683594\\
335.232086181641	335.407257080078\\
336.584167480469	340.688049316406\\
344.767913818359	338.592742919922\\
343.415832519531	333.311950683594\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
355.551239013672	305.580963134766\\
360.775787353516	302.81591796875\\
358.448760986328	298.419036865234\\
353.224212646484	301.18408203125\\
355.551239013672	305.580963134766\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.774353027344	97.6896209716797\\
377.210266113281	103.541114807129\\
382.225646972656	102.31037902832\\
380.789733886719	96.4588851928711\\
375.774353027344	97.6896209716797\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
383.276123046875	231.818649291992\\
382.496490478516	237.612518310547\\
386.723876953125	238.181350708008\\
387.503509521484	232.387481689453\\
383.276123046875	231.818649291992\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
418.495971679688	229.035842895508\\
417.468170166016	236.083953857422\\
423.504028320312	236.964157104492\\
424.531829833984	229.916046142578\\
418.495971679688	229.035842895508\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
436.337860107422	278.73046875\\
442.995849609375	277.244232177734\\
441.662139892578	271.26953125\\
435.004150390625	272.755767822266\\
436.337860107422	278.73046875\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
445.742919921875	665.901977539062\\
443.508605957031	660.081970214844\\
438.257080078125	662.098022460938\\
440.491394042969	667.918029785156\\
445.742919921875	665.901977539062\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
453.975158691406	572.508422851562\\
455.875457763672	588.683959960938\\
466.024841308594	587.491577148438\\
464.124542236328	571.316040039062\\
453.975158691406	572.508422851562\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
465.926116943359	241.83740234375\\
467.703491210938	212.876312255859\\
456.073883056641	212.16259765625\\
454.296508789062	241.123687744141\\
465.926116943359	241.83740234375\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.916778564453	312.026428222656\\
471.189025878906	285.335113525391\\
460.083221435547	283.973571777344\\
456.810974121094	310.664886474609\\
467.916778564453	312.026428222656\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
476.450378417969	469.320098876953\\
474.391174316406	443.804931640625\\
463.549621582031	444.679901123047\\
465.608825683594	470.195068359375\\
476.450378417969	469.320098876953\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
471.179718017578	369.040466308594\\
465.158813476562	376.195495605469\\
470.820281982422	380.959533691406\\
476.841186523438	373.804504394531\\
471.179718017578	369.040466308594\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
472.066986083984	639.060302734375\\
474.874298095703	648.944519042969\\
481.933013916016	646.939697265625\\
479.125701904297	637.055480957031\\
472.066986083984	639.060302734375\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
503.095458984375	591.741943359375\\
499.021911621094	560.669494628906\\
486.904541015625	562.258056640625\\
490.978088378906	593.330505371094\\
503.095458984375	591.741943359375\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
504.23828125	799.767639160156\\
505.031890869141	822.605224609375\\
515.76171875	822.232360839844\\
514.968139648438	799.394775390625\\
504.23828125	799.767639160156\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
537.4951171875	323.407257080078\\
544.018798828125	323.994323730469\\
544.5048828125	318.592742919922\\
537.981201171875	318.005676269531\\
537.4951171875	323.407257080078\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
628.73388671875	310.653747558594\\
626.294860839844	305.127014160156\\
621.26611328125	307.346252441406\\
623.705139160156	312.872985839844\\
628.73388671875	310.653747558594\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
674.395568847656	157.074249267578\\
674.936767578125	151.437774658203\\
669.604431152344	150.925750732422\\
669.063232421875	156.562225341797\\
674.395568847656	157.074249267578\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
683.769653320312	194.302474975586\\
685.314147949219	199.236450195312\\
690.230346679688	197.697525024414\\
688.685852050781	192.763549804688\\
683.769653320312	194.302474975586\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
691.164611816406	223.96549987793\\
692.658203125	229.221542358398\\
696.835388183594	228.03450012207\\
695.341796875	222.778457641602\\
691.164611816406	223.96549987793\\
}--cycle;
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
323.728820800781	300.863525390625\\
328.971466064453	300.128021240234\\
328.271179199219	295.136474609375\\
323.028533935547	295.871978759766\\
323.728820800781	300.863525390625\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
335.225616455078	337.341766357422\\
339.485687255859	338.700042724609\\
340.774383544922	334.658233642578\\
336.514312744141	333.299957275391\\
335.225616455078	337.341766357422\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
353.138031005859	306.223937988281\\
359.648986816406	305.295562744141\\
358.861968994141	299.776062011719\\
352.351013183594	300.704437255859\\
353.138031005859	306.223937988281\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
371.478546142578	502.821136474609\\
365.510589599609	503.981994628906\\
366.521453857422	509.178863525391\\
372.489410400391	508.018005371094\\
371.478546142578	502.821136474609\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
373.875640869141	97.5765151977539\\
374.106201171875	102.69457244873\\
380.124359130859	102.423484802246\\
379.893798828125	97.3054275512695\\
373.875640869141	97.5765151977539\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
383.779174804688	230.356597900391\\
380.383056640625	234.490814208984\\
384.220825195312	237.643402099609\\
387.616943359375	233.509185791016\\
383.779174804688	230.356597900391\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
422.031158447266	229.105972290039\\
417.154205322266	231.801467895508\\
419.968841552734	236.894027709961\\
424.845794677734	234.198532104492\\
422.031158447266	229.105972290039\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
445.201568603516	666.566284179688\\
444.062774658203	660.453063964844\\
438.798431396484	661.433715820312\\
439.937225341797	667.546936035156\\
445.201568603516	666.566284179688\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
462.942535400391	235.477737426758\\
462.265197753906	220.202651977539\\
455.057464599609	220.522262573242\\
455.734802246094	235.797348022461\\
462.942535400391	235.477737426758\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
468.610107421875	307.808990478516\\
466.385498046875	283.197143554688\\
455.389892578125	284.191009521484\\
457.614501953125	308.802856445312\\
468.610107421875	307.808990478516\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
453.807403564453	576.043823242188\\
459.406524658203	598.630065917969\\
470.192596435547	595.956176757812\\
464.593475341797	573.369934082031\\
453.807403564453	576.043823242188\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
477.401702880859	467.696350097656\\
472.279113769531	440.1328125\\
460.598297119141	442.303649902344\\
465.720886230469	469.8671875\\
477.401702880859	467.696350097656\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
463.233062744141	375.806671142578\\
475.434692382812	378.418090820312\\
476.766937255859	372.193328857422\\
464.565307617188	369.581909179688\\
463.233062744141	375.806671142578\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
474.912231445312	640.987426757812\\
476.122650146484	646.171752929688\\
481.087768554688	645.012573242188\\
479.877349853516	639.828247070312\\
474.912231445312	640.987426757812\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
492.392303466797	808.481506347656\\
491.688110351562	804.191955566406\\
483.607696533203	805.518493652344\\
484.311889648438	809.808044433594\\
492.392303466797	808.481506347656\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
507.536865234375	593.972229003906\\
500.984710693359	563.348693847656\\
488.463134765625	566.027770996094\\
495.015289306641	596.651306152344\\
507.536865234375	593.972229003906\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
507.837982177734	800.207153320312\\
513.155395507812	827.905822753906\\
524.161987304688	825.792846679688\\
518.844604492188	798.094177246094\\
507.837982177734	800.207153320312\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
626.66748046875	309.383087158203\\
622.534973144531	306.310180664062\\
619.33251953125	310.616912841797\\
623.465026855469	313.689819335938\\
626.66748046875	309.383087158203\\
};
\addplot [color=myblue]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Netout}

\addplot [color=mygreen]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Label}

\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offone cm, \offzero cm)},
scale only axis,
axis on top,
xmin=280.134128719563,
xmax=619.234474740324,
tick align=outside,
y dir=reverse,
ymin=163.759378798304,
ymax=502.859724819065,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 2},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence3/s3-2.png};

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
328.156097412109	299.283721923828\\
333.543914794922	297.274139404297\\
331.843902587891	292.716278076172\\
326.456085205078	294.725860595703\\
328.156097412109	299.283721923828\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
346.986907958984	334.060089111328\\
339.784942626953	332.94677734375\\
339.013092041016	337.939910888672\\
346.215057373047	339.05322265625\\
346.986907958984	334.060089111328\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
360.945159912109	305.710388183594\\
365.843231201172	302.330657958984\\
363.054840087891	298.289611816406\\
358.156768798828	301.669342041016\\
360.945159912109	305.710388183594\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
374.958953857422	101.853355407715\\
375.913726806641	107.082778930664\\
381.041046142578	106.146644592285\\
380.086273193359	100.917221069336\\
374.958953857422	101.853355407715\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
381.722290039062	234.174285888672\\
381.595153808594	239.718322753906\\
386.277709960938	239.825714111328\\
386.404846191406	234.281677246094\\
381.722290039062	234.174285888672\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
415.627288818359	230.792388916016\\
413.145233154297	237.17463684082\\
418.372711181641	239.207611083984\\
420.854766845703	232.82536315918\\
415.627288818359	230.792388916016\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
444.558380126953	663.431030273438\\
443.397125244141	657.418701171875\\
437.441619873047	658.568969726562\\
438.602874755859	664.581298828125\\
444.558380126953	663.431030273438\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
464.951629638672	219.889923095703\\
468.391723632812	191.483795166016\\
457.048370361328	190.110076904297\\
453.608276367188	218.516204833984\\
464.951629638672	219.889923095703\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.519104003906	287.694274902344\\
471.112365722656	261.779907226562\\
460.480895996094	260.305725097656\\
456.887634277344	286.220092773438\\
467.519104003906	287.694274902344\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
458.789581298828	586.759216308594\\
459.631652832031	601.77783203125\\
469.210418701172	601.240783691406\\
468.368347167969	586.22216796875\\
458.789581298828	586.759216308594\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
474.800476074219	452.580383300781\\
472.1845703125	426.325134277344\\
461.199523925781	427.419616699219\\
463.8154296875	453.674865722656\\
474.800476074219	452.580383300781\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
477.239929199219	374.433288574219\\
474.504028320312	380.933715820312\\
480.760070800781	383.566711425781\\
483.495971679688	377.066284179688\\
477.239929199219	374.433288574219\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
477.011047363281	653.4091796875\\
479.784454345703	664.407531738281\\
486.988952636719	662.5908203125\\
484.215545654297	651.592468261719\\
477.011047363281	653.4091796875\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
497.706909179688	573.686828613281\\
494.268981933594	542.97265625\\
482.293090820312	544.313171386719\\
485.731018066406	575.02734375\\
497.706909179688	573.686828613281\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
509.664825439453	811.520263671875\\
511.094421386719	837.107727050781\\
522.335144042969	836.479736328125\\
520.905578613281	810.892272949219\\
509.664825439453	811.520263671875\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
537.627319335938	318.594604492188\\
537.217346191406	325.079467773438\\
542.372680664062	325.405395507812\\
542.782653808594	318.920532226562\\
537.627319335938	318.594604492188\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
627.7919921875	305.892944335938\\
625.372192382812	299.990081787109\\
620.2080078125	302.107055664062\\
622.627807617188	308.009918212891\\
627.7919921875	305.892944335938\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
677.197143554688	157.269912719727\\
678.043212890625	151.498245239258\\
672.802856445312	150.730087280273\\
671.956787109375	156.501754760742\\
677.197143554688	157.269912719727\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
683.671264648438	197.231781005859\\
685.123962402344	202.269149780273\\
690.328735351562	200.768218994141\\
688.876037597656	195.730850219727\\
683.671264648438	197.231781005859\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
691.020324707031	227.075073242188\\
692.423522949219	232.177825927734\\
696.979675292969	230.924926757812\\
695.576477050781	225.822174072266\\
691.020324707031	227.075073242188\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
692.953491210938	199.858581542969\\
693.986450195312	205.13249206543\\
699.046508789062	204.141418457031\\
698.013549804688	198.86750793457\\
692.953491210938	199.858581542969\\
}--cycle;
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
327.803314208984	299.921081542969\\
333.025299072266	299.05078125\\
332.196685791016	294.078918457031\\
326.974700927734	294.94921875\\
327.803314208984	299.921081542969\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
339.577911376953	337.905517578125\\
344.030151367188	338.318603515625\\
344.422088623047	334.094482421875\\
339.969848632812	333.681396484375\\
339.577911376953	337.905517578125\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
356.981048583984	305.077423095703\\
363.530151367188	304.474395751953\\
363.018951416016	298.922576904297\\
356.469848632812	299.525604248047\\
356.981048583984	305.077423095703\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
374.909332275391	102.533714294434\\
375.069366455078	107.654457092285\\
381.090667724609	107.466285705566\\
380.930633544922	102.345542907715\\
374.909332275391	102.533714294434\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
382.627166748047	233.369003295898\\
379.40673828125	237.641479492188\\
383.372833251953	240.630996704102\\
386.59326171875	236.358520507812\\
382.627166748047	233.369003295898\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
418.82861328125	231.057907104492\\
414.097412109375	234.001754760742\\
417.17138671875	238.942092895508\\
421.902587890625	235.998245239258\\
418.82861328125	231.057907104492\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
445.072723388672	661.71923828125\\
444.233154296875	655.557800292969\\
438.927276611328	656.28076171875\\
439.766845703125	662.442199707031\\
445.072723388672	661.71923828125\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
463.589172363281	215.653625488281\\
463.625610351562	200.363571166992\\
456.410827636719	200.346374511719\\
456.374389648438	215.636428833008\\
463.589172363281	215.653625488281\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
468.387908935547	283.930633544922\\
466.624389648438	259.281494140625\\
455.612091064453	260.069366455078\\
457.375610351562	284.718505859375\\
468.387908935547	283.930633544922\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
456.923675537109	588.949279785156\\
462.259918212891	611.599060058594\\
473.076324462891	609.050720214844\\
467.740081787109	586.400939941406\\
456.923675537109	588.949279785156\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
476.411682128906	453.689727783203\\
471.267456054688	426.130249023438\\
459.588317871094	428.310272216797\\
464.732543945312	455.869750976562\\
476.411682128906	453.689727783203\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
472.127105712891	380.3486328125\\
484.126068115234	383.772735595703\\
485.872894287109	377.6513671875\\
473.873931884766	374.227264404297\\
472.127105712891	380.3486328125\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
477.928466796875	656.962768554688\\
479.097259521484	662.156616210938\\
484.071533203125	661.037231445312\\
482.902740478516	655.843383789062\\
477.928466796875	656.962768554688\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
493.401641845703	793.453552246094\\
492.670166015625	789.168579101562\\
484.598358154297	790.546447753906\\
485.329833984375	794.831420898438\\
493.401641845703	793.453552246094\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
501.886138916016	574.727294921875\\
494.563873291016	544.278747558594\\
482.113861083984	547.272705078125\\
489.436126708984	577.721252441406\\
501.886138916016	574.727294921875\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
503.690216064453	813.302673339844\\
509.328430175781	840.937805175781\\
520.309814453125	838.697326660156\\
514.671569824219	811.062194824219\\
503.690216064453	813.302673339844\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
624.607849121094	307.513488769531\\
620.827941894531	304.363555908203\\
617.392150878906	308.486511230469\\
621.172058105469	311.636444091797\\
624.607849121094	307.513488769531\\
};
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offtwo cm, \offzero cm)},
scale only axis,
axis on top,
xmin=280.134128719563,
xmax=619.234474740324,
tick align=outside,
y dir=reverse,
ymin=163.759378798304,
ymax=502.859724819065,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 3},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence3/s3-3.png};

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
332.630676269531	299.788391113281\\
337.999847412109	296.477691650391\\
335.369323730469	292.211608886719\\
330.000152587891	295.522308349609\\
332.630676269531	299.788391113281\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
341.858306884766	336.921356201172\\
348.627716064453	336.290008544922\\
348.141693115234	331.078643798828\\
341.372283935547	331.709991455078\\
341.858306884766	336.921356201172\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
363.413146972656	305.6474609375\\
368.895599365234	302.803863525391\\
366.586853027344	298.3525390625\\
361.104400634766	301.196136474609\\
363.413146972656	305.6474609375\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
375.465667724609	106.296882629395\\
375.478942871094	111.71549987793\\
380.534332275391	111.703117370605\\
380.521057128906	106.28450012207\\
375.465667724609	106.296882629395\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
379.286712646484	236.141906738281\\
379.524536132812	242.06640625\\
384.713287353516	241.858093261719\\
384.475463867188	235.93359375\\
379.286712646484	236.141906738281\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
412.872802734375	233.037506103516\\
410.297149658203	238.805755615234\\
415.127197265625	240.962493896484\\
417.702850341797	235.194244384766\\
412.872802734375	233.037506103516\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
443.787109375	658.755798339844\\
441.674011230469	653.176025390625\\
436.212890625	655.244201660156\\
438.325988769531	660.823974609375\\
443.787109375	658.755798339844\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
463.674377441406	192.661529541016\\
464.005615234375	163.471008300781\\
452.325622558594	163.338470458984\\
451.994384765625	192.528991699219\\
463.674377441406	192.661529541016\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
468.446075439453	264.193145751953\\
470.767669677734	236.755706787109\\
459.553924560547	235.806869506836\\
457.232330322266	263.244293212891\\
468.446075439453	264.193145751953\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
472.461853027344	438.696990966797\\
470.532257080078	412.493408203125\\
459.538146972656	413.303009033203\\
461.467742919922	439.506591796875\\
472.461853027344	438.696990966797\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
464.361602783203	601.26123046875\\
464.128509521484	616.59423828125\\
473.638397216797	616.73876953125\\
473.871490478516	601.40576171875\\
464.361602783203	601.26123046875\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
492.235626220703	553.911193847656\\
490.304351806641	521.345092773438\\
477.764373779297	522.088806152344\\
479.695648193359	554.654907226562\\
492.235626220703	553.911193847656\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
483.606475830078	382.832244873047\\
481.705780029297	389.158386230469\\
488.393524169922	391.167755126953\\
490.294219970703	384.841613769531\\
483.606475830078	382.832244873047\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
508.796264648438	622.35205078125\\
509.366790771484	591.875671386719\\
497.203735351562	591.64794921875\\
496.633209228516	622.124328613281\\
508.796264648438	622.35205078125\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
511.434692382812	823.102416992188\\
512.091735839844	845.208862304688\\
522.565307617188	844.897583007812\\
521.908264160156	822.791137695312\\
511.434692382812	823.102416992188\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
537.289367675781	318.796752929688\\
537.367614746094	325.267852783203\\
542.710632324219	325.203247070312\\
542.632385253906	318.732147216797\\
537.289367675781	318.796752929688\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
622.076782226562	310.070922851562\\
621.705749511719	303.59765625\\
615.923217773438	303.929077148438\\
616.294250488281	310.40234375\\
622.076782226562	310.070922851562\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
684.638000488281	202.331268310547\\
686.514770507812	207.447021484375\\
691.361999511719	205.668731689453\\
689.485229492188	200.552978515625\\
684.638000488281	202.331268310547\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
696.498962402344	188.059463500977\\
696.888000488281	182.304702758789\\
691.501037597656	181.940536499023\\
691.111999511719	187.695297241211\\
696.498962402344	188.059463500977\\
}--cycle;
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
331.812896728516	299.928253173828\\
337.031982421875	299.040863037109\\
336.187103271484	294.071746826172\\
330.968017578125	294.959136962891\\
331.812896728516	299.928253173828\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
343.984130859375	336.3310546875\\
348.433746337891	335.890594482422\\
348.015869140625	331.6689453125\\
343.566253662109	332.109405517578\\
343.984130859375	336.3310546875\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
361.640045166016	304.700988769531\\
368.214599609375	304.872436523438\\
368.359954833984	299.299011230469\\
361.785400390625	299.127563476562\\
361.640045166016	304.700988769531\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
373.902801513672	105.541893005371\\
374.076385498047	110.662200927734\\
380.097198486328	110.458106994629\\
379.923614501953	105.337799072266\\
373.902801513672	105.541893005371\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
381.194030761719	234.440017700195\\
378.509704589844	239.068161010742\\
382.805969238281	241.559982299805\\
385.490295410156	236.931838989258\\
381.194030761719	234.440017700195\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
413.933624267578	233.081451416016\\
409.125457763672	235.897872924805\\
412.066375732422	240.918548583984\\
416.874542236328	238.102127075195\\
413.933624267578	233.081451416016\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
444.083648681641	658.706787109375\\
443.21923828125	652.548828125\\
437.916351318359	653.293212890625\\
438.78076171875	659.451171875\\
444.083648681641	658.706787109375\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
462.673858642578	189.613342285156\\
462.540710449219	174.323837280273\\
455.326141357422	174.386657714844\\
455.459289550781	189.676162719727\\
462.673858642578	189.613342285156\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
470.010375976562	260.125213623047\\
469.021209716797	235.432861328125\\
457.989624023438	235.874771118164\\
458.978790283203	260.567138671875\\
470.010375976562	260.125213623047\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
475.125915527344	436.874572753906\\
470.598999023438	409.207000732422\\
458.874084472656	411.125427246094\\
463.401000976562	438.792999267578\\
475.125915527344	436.874572753906\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
459.833740234375	605.022216796875\\
465.373199462891	627.623168945312\\
476.166259765625	624.977783203125\\
470.626800537109	602.376831054688\\
459.833740234375	605.022216796875\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
480.913787841797	673.985046386719\\
482.120208740234	679.170349121094\\
487.086212158203	678.014953613281\\
485.879791259766	672.829650878906\\
480.913787841797	673.985046386719\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
489.389221191406	778.490600585938\\
488.693939208984	774.199645996094\\
480.610778808594	775.509399414062\\
481.306060791016	779.800354003906\\
489.389221191406	778.490600585938\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
480.001190185547	387.731079101562\\
490.890380859375	393.824127197266\\
493.998809814453	388.268920898438\\
483.109619140625	382.175872802734\\
480.001190185547	387.731079101562\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
496.848785400391	555.754089355469\\
489.609313964844	525.285766601562\\
477.151214599609	528.245910644531\\
484.390686035156	558.714233398438\\
496.848785400391	555.754089355469\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
504.889221191406	826.174621582031\\
510.095825195312	853.894287109375\\
521.110778808594	851.825378417969\\
515.904174804688	824.105712890625\\
504.889221191406	826.174621582031\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
621.598754882812	305.450439453125\\
617.764343261719	302.367126464844\\
614.401245117188	306.549560546875\\
618.235656738281	309.632873535156\\
621.598754882812	305.450439453125\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
627.1455078125	300.805480957031\\
624.338317871094	294.680999755859\\
618.8544921875	297.194519042969\\
621.661682128906	303.319000244141\\
627.1455078125	300.805480957031\\
};
\end{axis}

\begin{axis}[%
width=\imagesize cm,
height=\imagesize cm,
at={(\offthree cm, \offzero cm)},
scale only axis,
axis on top,
xmin=280.134128719563,
xmax=619.234474740324,
tick align=outside,
y dir=reverse,
ymin=163.759378798304,
ymax=502.859724819065,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Time step 4},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence3/s3-4.png};

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
335.429779052734	298.387725830078\\
340.531768798828	296.211944580078\\
338.570220947266	291.612274169922\\
333.468231201172	293.788055419922\\
335.429779052734	298.387725830078\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
351.678344726562	336.444885253906\\
353.270721435547	331.003387451172\\
348.321655273438	329.555114746094\\
346.729278564453	334.996612548828\\
351.678344726562	336.444885253906\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
367.076354980469	305.407775878906\\
372.717620849609	303.221710205078\\
370.923645019531	298.592224121094\\
365.282379150391	300.778289794922\\
367.076354980469	305.407775878906\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
373.717742919922	111.142570495605\\
375.105529785156	116.261016845703\\
380.282257080078	114.857429504395\\
378.894470214844	109.738983154297\\
373.717742919922	111.142570495605\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
378.333892822266	238.105178833008\\
378.236206054688	243.801712036133\\
383.666107177734	243.894821166992\\
383.763793945312	238.198287963867\\
378.333892822266	238.105178833008\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
409.618469238281	234.132598876953\\
406.257049560547	239.045333862305\\
410.381530761719	241.867401123047\\
413.742950439453	236.954666137695\\
409.618469238281	234.132598876953\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
443.498016357422	654.244323730469\\
442.075103759766	648.399047851562\\
436.501983642578	649.755676269531\\
437.924896240234	655.600952148438\\
443.498016357422	654.244323730469\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
462.917602539062	170.677124023438\\
464.277160644531	143.891082763672\\
453.082397460938	143.322875976562\\
451.722839355469	170.108917236328\\
462.917602539062	170.677124023438\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
467.990814208984	240.530944824219\\
471.340637207031	212.83984375\\
460.009185791016	211.469055175781\\
456.659362792969	239.16015625\\
467.990814208984	240.530944824219\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
470.422393798828	417.716796875\\
468.993103027344	389.700805664062\\
457.577606201172	390.283203125\\
459.006896972656	418.299194335938\\
470.422393798828	417.716796875\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
465.785003662109	618.592224121094\\
466.583221435547	635.853210449219\\
476.214996337891	635.407775878906\\
475.416778564453	618.146789550781\\
465.785003662109	618.592224121094\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
488.512573242188	540.665283203125\\
487.109771728516	504.801849365234\\
473.487426757812	505.334686279297\\
474.890228271484	541.198120117188\\
488.512573242188	540.665283203125\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
488.5361328125	391.438934326172\\
484.699462890625	399.229919433594\\
491.4638671875	402.561065673828\\
495.300537109375	394.770080566406\\
488.5361328125	391.438934326172\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
484.693969726562	688.875\\
485.217681884766	709.382629394531\\
495.306030273438	709.125\\
494.782318115234	688.617370605469\\
484.693969726562	688.875\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
488.354156494141	759.527648925781\\
486.357788085938	785.608337402344\\
497.645843505859	786.472351074219\\
499.642211914062	760.391662597656\\
488.354156494141	759.527648925781\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
504.120941162109	601.092590332031\\
505.806945800781	571.589050292969\\
493.879058837891	570.907409667969\\
492.193054199219	600.410949707031\\
504.120941162109	601.092590332031\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
512.589965820312	835.199401855469\\
513.008666992188	857.000366210938\\
523.410034179688	856.800598144531\\
522.991333007812	834.999633789062\\
512.589965820312	835.199401855469\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
532.083374023438	141.91845703125\\
537.089782714844	140.626052856445\\
535.916625976562	136.08154296875\\
530.910217285156	137.373947143555\\
532.083374023438	141.91845703125\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
535.876098632812	319.132537841797\\
536.646423339844	325.52734375\\
542.123901367188	324.867462158203\\
541.353576660156	318.47265625\\
535.876098632812	319.132537841797\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
607.801574707031	217.876251220703\\
610.723999023438	212.658462524414\\
606.198425292969	210.123748779297\\
603.276000976562	215.341537475586\\
607.801574707031	217.876251220703\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
620.926208496094	303.968414306641\\
618.83447265625	298.009460449219\\
613.073791503906	300.031585693359\\
615.16552734375	305.990539550781\\
620.926208496094	303.968414306641\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
625.569152832031	299.321746826172\\
621.841674804688	293.318603515625\\
616.430847167969	296.678253173828\\
620.158325195312	302.681396484375\\
625.569152832031	299.321746826172\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
684.814208984375	205.923080444336\\
686.495239257812	211.492660522461\\
691.185791015625	210.076919555664\\
689.504760742188	204.507339477539\\
684.814208984375	205.923080444336\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=myblue, fill=myblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
695.325866699219	183.425231933594\\
694.247924804688	177.551834106445\\
688.674133300781	178.574768066406\\
689.752075195312	184.448165893555\\
695.325866699219	183.425231933594\\
}--cycle;
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
335.030914306641	298.079071044922\\
340.171936035156	296.815734863281\\
338.969085693359	291.920928955078\\
333.828063964844	293.184265136719\\
335.030914306641	298.079071044922\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
348.376129150391	335.619262695312\\
352.700988769531	334.483978271484\\
351.623870849609	330.380737304688\\
347.299011230469	331.516021728516\\
348.376129150391	335.619262695312\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
365.802673339844	304.891662597656\\
372.376098632812	304.680786132812\\
372.197326660156	299.108337402344\\
365.623901367188	299.319213867188\\
365.802673339844	304.891662597656\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
373.106414794922	110.30517578125\\
372.875427246094	115.423210144043\\
378.893585205078	115.69482421875\\
379.124572753906	110.576789855957\\
373.106414794922	110.30517578125\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
379.640594482422	238.612503051758\\
377.722839355469	243.607238769531\\
382.359405517578	245.387496948242\\
384.277160644531	240.392761230469\\
379.640594482422	238.612503051758\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
410.016937255859	234.102233886719\\
405.149841308594	236.815536499023\\
407.983062744141	241.897766113281\\
412.850158691406	239.184463500977\\
410.016937255859	234.102233886719\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
443.139770507812	654.641479492188\\
442.146331787109	648.502990722656\\
436.860229492188	649.358520507812\\
437.853668212891	655.497009277344\\
443.139770507812	654.641479492188\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
459.663513183594	168.8720703125\\
458.954528808594	158.668106079102\\
452.336486816406	159.1279296875\\
453.045471191406	169.331893920898\\
459.663513183594	168.8720703125\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
467.725921630859	235.262100219727\\
467.312957763672	210.55339050293\\
456.274078369141	210.737899780273\\
456.687042236328	235.44660949707\\
467.725921630859	235.262100219727\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
472.75634765625	422.100555419922\\
469.018402099609	394.315368652344\\
457.24365234375	395.899444580078\\
460.981597900391	423.684631347656\\
472.75634765625	422.100555419922\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
465.682403564453	621.148010253906\\
471.566131591797	643.661804199219\\
482.317596435547	640.851989746094\\
476.433868408203	618.338195800781\\
465.682403564453	621.148010253906\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
492.634857177734	537.904846191406\\
485.867553710938	507.328125\\
473.365142822266	510.095153808594\\
480.132446289062	540.671875\\
492.634857177734	537.904846191406\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
488.386657714844	764.498168945312\\
487.69873046875	760.205993652344\\
479.613342285156	761.501831054688\\
480.30126953125	765.794006347656\\
488.386657714844	764.498168945312\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
484.878784179688	689.039733886719\\
486.176330566406	694.202941894531\\
491.121215820312	692.960266113281\\
489.823669433594	687.797058105469\\
484.878784179688	689.039733886719\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
483.633453369141	393.080627441406\\
491.373443603516	402.867980957031\\
496.366546630859	398.919372558594\\
488.626556396484	389.132019042969\\
483.633453369141	393.080627441406\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
506.358764648438	600.672424316406\\
500.688385009766	573.05908203125\\
489.641235351562	575.327575683594\\
495.311614990234	602.94091796875\\
506.358764648438	600.672424316406\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
507.189208984375	836.98974609375\\
511.750762939453	864.822875976562\\
522.810791015625	863.01025390625\\
518.249267578125	835.177124023438\\
507.189208984375	836.98974609375\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
620.640441894531	301.976470947266\\
617.292053222656	298.371246337891\\
613.359558105469	302.023529052734\\
616.707946777344	305.628753662109\\
620.640441894531	301.976470947266\\
};
\addplot [color=mygreen,  line width=0.5pt, forget plot]
  table[row sep=crcr]{%
625.834899902344	298.3955078125\\
623.958923339844	291.924774169922\\
618.165100097656	293.6044921875\\
620.041076660156	300.075225830078\\
625.834899902344	298.3955078125\\
};
\end{axis}
\end{tikzpicture}%

==> img/sequence_overview.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.5cm,
height=9.5cm,
at={(0,0)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=0,
xmax=1000,
tick align=outside,
y dir=reverse,
ymin=0,
ymax=1000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=901.5, ymin=0.5, ymax=901.5] {img/sequence_overview-1.png};

\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	361.698516845703	309.176849365234\\
	356.831451416016	306.395660400391\\
	354.301483154297	310.823150634766\\
	359.168548583984	313.604339599609\\
	361.698516845703	309.176849365234\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	358.568969726562	278.9111328125\\
	362.766296386719	282.517700195312\\
	367.431030273438	277.0888671875\\
	363.233703613281	273.482299804688\\
	358.568969726562	278.9111328125\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	372.736602783203	530.720581054688\\
	372.514343261719	525.07275390625\\
	367.263397216797	525.279418945312\\
	367.485656738281	530.92724609375\\
	372.736602783203	530.720581054688\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	394.767364501953	372.029449462891\\
	394.585235595703	365.813751220703\\
	389.232635498047	365.970550537109\\
	389.414764404297	372.186248779297\\
	394.767364501953	372.029449462891\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	398.317840576172	320.523529052734\\
	392.068450927734	320.192138671875\\
	391.682159423828	327.476470947266\\
	397.931549072266	327.807861328125\\
	398.317840576172	320.523529052734\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	396.628936767578	349.226531982422\\
	399.052886962891	344.781005859375\\
	395.371063232422	342.773468017578\\
	392.947113037109	347.218994140625\\
	396.628936767578	349.226531982422\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	408.028411865234	234.567749023438\\
	407.678283691406	277.282318115234\\
	425.971588134766	277.432250976562\\
	426.321716308594	234.717697143555\\
	408.028411865234	234.567749023438\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	414.877136230469	308.929290771484\\
	415.324279785156	327.30908203125\\
	425.122863769531	327.070709228516\\
	424.675720214844	308.69091796875\\
	414.877136230469	308.929290771484\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	427.615264892578	476.791717529297\\
	438.511993408203	468.925872802734\\
	434.384735107422	463.208282470703\\
	423.488006591797	471.074127197266\\
	427.615264892578	476.791717529297\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	441.216766357422	633.797180175781\\
	439.643829345703	628.702209472656\\
	434.783233642578	630.202819824219\\
	436.356170654297	635.297790527344\\
	441.216766357422	633.797180175781\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	445.494873046875	666.281066894531\\
	443.862335205078	656.796752929688\\
	438.505126953125	657.718933105469\\
	440.137664794922	667.203247070312\\
	445.494873046875	666.281066894531\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	466.186859130859	277.484649658203\\
	464.976135253906	250.023208618164\\
	453.813140869141	250.515365600586\\
	455.023864746094	277.976776123047\\
	466.186859130859	277.484649658203\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	467.835693359375	344.160766601562\\
	465.68701171875	314.990478515625\\
	454.164306640625	315.839233398438\\
	456.31298828125	345.009521484375\\
	467.835693359375	344.160766601562\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	478.732696533203	487.721984863281\\
	472.483764648438	457.925689697266\\
	461.267303466797	460.278015136719\\
	467.516235351562	490.074310302734\\
	478.732696533203	487.721984863281\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	463.801788330078	621.465515136719\\
	468.870330810547	644.579895019531\\
	478.198211669922	642.534484863281\\
	473.129669189453	619.420104980469\\
	463.801788330078	621.465515136719\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	498.916198730469	564.974365234375\\
	493.122406005859	538.40087890625\\
	481.083801269531	541.025634765625\\
	486.877593994141	567.59912109375\\
	498.916198730469	564.974365234375\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	496.336151123047	762.839294433594\\
	501.595520019531	785.497680664062\\
	511.663848876953	783.160705566406\\
	506.404479980469	760.502319335938\\
	496.336151123047	762.839294433594\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	514.603515625	710.410827636719\\
	513.886108398438	704.764587402344\\
	507.396514892578	705.589172363281\\
	508.113922119141	711.235412597656\\
	514.603515625	710.410827636719\\
};

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.329536688327789, forget plot]
table[row sep=crcr] {%
x	y\\
245.734191894531	311.924194335938\\
250.882568359375	313.289978027344\\
252.265808105469	308.075805664062\\
247.117431640625	306.710021972656\\
245.734191894531	311.924194335938\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.262440097332001, forget plot]
table[row sep=crcr] {%
x	y\\
351.129364013672	275.48876953125\\
354.353271484375	287.365997314453\\
364.870635986328	284.51123046875\\
361.646728515625	272.634002685547\\
351.129364013672	275.48876953125\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.40139878988266, forget plot]
table[row sep=crcr] {%
x	y\\
361.451873779297	307.644287109375\\
356.371917724609	305.667938232422\\
354.548126220703	310.355712890625\\
359.628082275391	312.332061767578\\
361.451873779297	307.644287109375\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.295478057861328, forget plot]
table[row sep=crcr] {%
x	y\\
358.527618408203	273.010711669922\\
361.055908203125	283.098663330078\\
369.472381591797	280.989288330078\\
366.944091796875	270.901336669922\\
358.527618408203	273.010711669922\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.306590569019318, forget plot]
table[row sep=crcr] {%
x	y\\
373.601379394531	531.173950195312\\
372.380157470703	525.531433105469\\
366.398620605469	526.826049804688\\
367.619842529297	532.468566894531\\
373.601379394531	531.173950195312\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.352172207832336, forget plot]
table[row sep=crcr] {%
x	y\\
394.552307128906	372.372222900391\\
393.561645507812	366.581787109375\\
387.447692871094	367.627777099609\\
388.438354492188	373.418212890625\\
394.552307128906	372.372222900391\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.321231436729431, forget plot]
table[row sep=crcr] {%
x	y\\
397.648193359375	349.409362792969\\
399.304107666016	344.149810791016\\
394.351806640625	342.590637207031\\
392.695892333984	347.850189208984\\
397.648193359375	349.409362792969\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.306089890003204, forget plot]
table[row sep=crcr] {%
x	y\\
399.328125	321.555328369141\\
393.219970703125	323.268707275391\\
394.671875	328.444671630859\\
400.780029296875	326.731292724609\\
399.328125	321.555328369141\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.336247456073761, forget plot]
table[row sep=crcr] {%
x	y\\
413.820068359375	302.434967041016\\
414.628356933594	327.931243896484\\
426.179931640625	327.565032958984\\
425.371643066406	302.068756103516\\
413.820068359375	302.434967041016\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.322683584690094, forget plot]
table[row sep=crcr] {%
x	y\\
415.4013671875	247.964736938477\\
416.580871582031	286.525207519531\\
432.5986328125	286.035278320312\\
431.419128417969	247.47477722168\\
415.4013671875	247.964736938477\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.413889062404633, forget plot]
table[row sep=crcr] {%
x	y\\
431.888702392578	474.1181640625\\
438.118286132812	467.896148681641\\
432.111297607422	461.8818359375\\
425.881713867188	468.103851318359\\
431.888671875	474.1181640625\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.369425249099731, forget plot]
table[row sep=crcr] {%
x	y\\
442.317230224609	633.456481933594\\
441.613891601562	627.805358886719\\
435.682769775391	628.543518066406\\
436.386108398438	634.194641113281\\
442.317230224609	633.456481933594\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.4062828540802, forget plot]
table[row sep=crcr] {%
x	y\\
445.560974121094	662.484985351562\\
444.527526855469	656.469055175781\\
438.439025878906	657.515014648438\\
439.472473144531	663.530944824219\\
445.560974121094	662.484985351562\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.352258932590485, forget plot]
table[row sep=crcr] {%
x	y\\
466.776092529297	277.546508789062\\
464.811889648438	253.506683349609\\
453.223907470703	254.453491210938\\
455.188110351562	278.493316650391\\
466.776092529297	277.546508789062\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.356217098236084, forget plot]
table[row sep=crcr] {%
x	y\\
468.962799072266	343.173034667969\\
466.346466064453	319.573211669922\\
455.037200927734	320.826965332031\\
457.653533935547	344.426788330078\\
468.962799072266	343.173034667969\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.281816673278809, forget plot]
table[row sep=crcr] {%
x	y\\
463.124694824219	620.445922851562\\
466.620727539062	637.639221191406\\
476.875305175781	635.554077148438\\
473.379272460938	618.360778808594\\
463.124694824219	620.445922851562\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.393314969539642, forget plot]
table[row sep=crcr] {%
x	y\\
480.237243652344	488.33447265625\\
475.986206054688	459.841796875\\
463.762756347656	461.66552734375\\
468.013793945312	490.158203125\\
480.237243652344	488.33447265625\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.353564393520355, forget plot]
table[row sep=crcr] {%
x	y\\
496.981292724609	564.498657226562\\
493.199401855469	537.777404785156\\
481.018707275391	539.501342773438\\
484.800598144531	566.222595214844\\
496.981292724609	564.498657226562\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.271580529212952, forget plot]
table[row sep=crcr] {%
x	y\\
496.590118408203	766.185913085938\\
500.616912841797	787.82275390625\\
511.409881591797	785.814086914062\\
507.383087158203	764.17724609375\\
496.590118408203	766.185913085938\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.262126338481903, forget plot]
table[row sep=crcr] {%
x	y\\
514.60595703125	639.685119628906\\
512.743591308594	615.442993164062\\
501.394073486328	616.314880371094\\
503.256408691406	640.557006835938\\
514.60595703125	639.685119628906\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.319666874408722, forget plot]
table[row sep=crcr] {%
x	y\\
514.693786621094	709.678039550781\\
513.131774902344	704.548095703125\\
507.306182861328	706.321960449219\\
508.868194580078	711.451904296875\\
514.693786621094	709.678039550781\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=blue, fill opacity=0.366791796684265, forget plot]
table[row sep=crcr] {%
x	y\\
702.370544433594	229.801559448242\\
701.057556152344	224.779373168945\\
695.629455566406	226.198440551758\\
696.942443847656	231.220626831055\\
702.370544433594	229.801559448242\\
}--cycle;

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Netout}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Label}

\end{axis}
\end{tikzpicture}%
